Closed flux tubes and their string description in D=2+1 SU(N) gauge theories

We carry out lattice calculations of the spectrum of confining flux tubes that wind around a spatial torus of variable length l, in 2+1 dimensions. We compare the energies of the lowest c.30 states to the free string Nambu-Goto model and to recent results on the universal properties of effective string actions. Our most useful calculations are in SU(6) at a small lattice spacing, which we check is very close to the large-N continuum limit. We find that the energies, En(l), are remarkably close to the predictions of the free string Nambu-Goto model, even well below the critical length at which the expansion of the Nambu-Goto energy in powers of 1/l diverges and the series needs to be resummed. Our analysis of the ground state supports the universality of the O(1/l) and the O(1/l^3) corrections to l.sigma, and we find that the deviations from Nambu-Goto at small l prefer a leading correction that is O(1/l^7), consistent with theoretical expectations. We find that the low-lying states that contain a single phonon excitation are also consistent with the leading O(1/l^7) correction dominating down to the smallest values of l. By contrast our analysis of the other light excited states clearly shows that for these states the corrections at smaller l resum to a much smaller effective power. Finally, and in contrast to our recent calculations in D=3+1, we find no evidence for the presence of any non-stringy states that could indicate the excitation of massive flux tube modes.

==> plot_DELWgsQ0_n2b56b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,8820)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DELWgsQ0_n2b56b.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Thu Jan 27 14:02:09 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 441
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DELWgsQ0_n2b56b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 27 14:02:09 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 441 lineto 0 441 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 1107 M
63 0 V
4916 0 R
-63 0 V
1860 2041 M
63 0 V
4916 0 R
-63 0 V
1860 2975 M
63 0 V
4916 0 R
-63 0 V
1860 3909 M
63 0 V
4916 0 R
-63 0 V
1860 4842 M
63 0 V
4916 0 R
-63 0 V
1860 5776 M
63 0 V
4916 0 R
-63 0 V
1860 6710 M
63 0 V
4916 0 R
-63 0 V
1860 7644 M
63 0 V
4916 0 R
-63 0 V
1860 8578 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 7875 R
0 -63 V
2856 640 M
0 63 V
0 7875 R
0 -63 V
3852 640 M
0 63 V
0 7875 R
0 -63 V
4847 640 M
0 63 V
0 7875 R
0 -63 V
5843 640 M
0 63 V
0 7875 R
0 -63 V
6839 640 M
0 63 V
0 7875 R
0 -63 V
stroke
1860 8578 N
0 -7938 V
4979 0 V
0 7938 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1953 7706 M
0 250 V
2225 3689 M
0 100 V
272 -118 R
0 125 V
544 -23 R
0 62 V
544 3 R
0 75 V
545 -66 R
0 125 V
1088 -58 R
0 219 V
1953 7831 CircleF
2225 3739 CircleF
2497 3734 CircleF
3041 3804 CircleF
3585 3876 CircleF
4130 3910 CircleF
5218 4023 CircleF
1.750 UP
1.000 UL
LT2
1953 962 M
0 250 V
272 1865 R
0 100 V
272 377 R
0 125 V
544 84 R
0 62 V
544 12 R
0 75 V
545 -65 R
0 125 V
1088 -58 R
0 219 V
1953 1087 Circle
2225 3127 Circle
2497 3617 Circle
3041 3794 Circle
3585 3874 Circle
4130 3909 Circle
5218 4023 Circle
1.750 UP
1.000 UL
LT2
2225 2047 M
0 100 V
272 1062 R
0 125 V
544 368 R
0 62 V
544 56 R
0 76 V
545 -55 R
0 125 V
1088 -53 R
0 219 V
2225 2097 Star
2497 3272 Star
3041 3733 Star
3585 3858 Star
4130 3904 Star
5218 4022 Star
1.750 UL
LT0
2287 640 M
26 472 V
50 668 V
50 494 V
51 369 V
50 278 V
50 211 V
50 161 V
51 125 V
50 97 V
50 76 V
51 60 V
50 47 V
50 38 V
50 31 V
51 24 V
50 20 V
50 16 V
51 13 V
50 11 V
50 9 V
50 7 V
51 7 V
50 5 V
50 4 V
51 4 V
50 3 V
50 2 V
51 3 V
50 1 V
50 2 V
50 1 V
51 1 V
50 2 V
50 0 V
51 1 V
50 1 V
50 0 V
50 1 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1.750 UP
stroke
1.000 UL
LT2
2497 1438 M
0 125 V
544 1578 R
0 62 V
544 388 R
0 75 V
545 65 R
0 125 V
1088 22 R
0 219 V
2497 1500 Pls
3041 3172 Pls
3585 3628 Pls
4130 3793 Pls
5218 3987 Pls
1.750 UL
LT0
2287 640 M
26 472 V
50 668 V
50 494 V
51 369 V
50 278 V
50 211 V
50 161 V
51 125 V
50 97 V
50 76 V
51 60 V
50 47 V
50 38 V
50 31 V
51 24 V
50 20 V
50 16 V
51 13 V
50 11 V
50 9 V
50 7 V
51 7 V
50 5 V
50 4 V
51 4 V
50 3 V
50 2 V
51 3 V
50 1 V
50 2 V
50 1 V
51 1 V
50 2 V
50 0 V
51 1 V
50 1 V
50 0 V
50 1 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.500 UL
LT7
1860 3909 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.000 UL
LTb
1860 8578 N
0 -7938 V
4979 0 V
0 7938 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,5609){\makebox(0,0){\Large{$\frac{E_0-E_{model}}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,8578){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1740,7644){\makebox(0,0)[r]{\strut{}\ \ {$0.04$}}}%
  \put(1740,6710){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
  \put(1740,5776){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1740,4842){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1740,3909){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,2975){\makebox(0,0)[r]{\strut{}\ \ {$-0.01$}}}%
  \put(1740,2041){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1740,1107){\makebox(0,0)[r]{\strut{}\ \ {$-0.03$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DELWgsQ0_n4b32ttb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,8820)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DELWgsQ0_n4b32ttb.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 11:07:58 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 441
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DELWgsQ0_n4b32ttb.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 11:07:58 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 441 lineto 0 441 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 1632 M
63 0 V
4916 0 R
-63 0 V
1860 2625 M
63 0 V
4916 0 R
-63 0 V
1860 3617 M
63 0 V
4916 0 R
-63 0 V
1860 4609 M
63 0 V
4916 0 R
-63 0 V
1860 5601 M
63 0 V
4916 0 R
-63 0 V
1860 6594 M
63 0 V
4916 0 R
-63 0 V
1860 7586 M
63 0 V
4916 0 R
-63 0 V
1860 8578 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 7875 R
0 -63 V
2856 640 M
0 63 V
0 7875 R
0 -63 V
3852 640 M
0 63 V
0 7875 R
0 -63 V
4847 640 M
0 63 V
0 7875 R
0 -63 V
5843 640 M
0 63 V
0 7875 R
0 -63 V
6839 640 M
0 63 V
0 7875 R
0 -63 V
stroke
1860 8578 N
0 -7938 V
4979 0 V
0 7938 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2150 4148 M
0 571 V
429 1431 R
0 268 V
429 100 R
0 172 V
428 -207 R
0 143 V
857 -64 R
0 134 V
858 -623 R
0 621 V
857 -921 R
0 768 V
2150 4434 CircleF
2579 6284 CircleF
3008 6604 CircleF
3436 6555 CircleF
4293 6629 CircleF
5151 6384 CircleF
6008 6157 CircleF
1.750 UP
1.000 UL
LT2
2150 3027 M
0 572 V
429 2470 R
0 268 V
429 169 R
0 172 V
428 -197 R
0 142 V
857 -61 R
0 134 V
858 -623 R
0 621 V
857 -921 R
0 768 V
2150 3313 Circle
2579 6203 Circle
3008 6592 Circle
3436 6552 Circle
4293 6629 Circle
5151 6384 Circle
6008 6157 Circle
1.750 UP
1.000 UL
LT2
2150 1492 M
0 571 V
429 3733 R
0 268 V
429 371 R
0 171 V
428 -149 R
0 142 V
857 -41 R
0 133 V
858 -619 R
0 621 V
857 -920 R
0 768 V
2150 1778 Star
2579 5930 Star
3008 6520 Star
3436 6528 Star
4293 6624 Star
5151 6383 Star
6008 6157 Star
1.750 UL
LT0
2002 640 M
9 420 V
50 1608 V
50 1101 V
51 766 V
50 540 V
50 386 V
51 279 V
50 204 V
50 151 V
51 112 V
50 85 V
50 64 V
50 50 V
51 38 V
50 29 V
50 24 V
51 18 V
50 14 V
50 12 V
50 9 V
51 8 V
50 6 V
50 5 V
51 4 V
50 3 V
50 3 V
50 2 V
51 2 V
50 1 V
50 2 V
51 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
50 1 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1.750 UP
stroke
1.000 UL
LT2
2579 4249 M
0 267 V
429 1285 R
0 171 V
428 179 R
0 143 V
857 167 R
0 134 V
858 -563 R
0 621 V
857 -899 R
0 767 V
2579 4382 Pls
3008 5887 Pls
3436 6222 Pls
4293 6528 Pls
5151 6343 Pls
6008 6138 Pls
1.750 UP
1.000 UL
LT2
3436 640 M
0 136 V
857 3663 R
0 138 V
858 1040 R
0 636 V
857 -44 R
0 787 V
3436 703 Crs
4293 4508 Crs
5151 5935 Crs
6008 6603 Crs
1.750 UL
LT0
2002 640 M
9 420 V
50 1608 V
50 1101 V
51 766 V
50 540 V
50 386 V
51 279 V
50 204 V
50 151 V
51 112 V
50 85 V
50 64 V
50 50 V
51 38 V
50 29 V
50 24 V
51 18 V
50 14 V
50 12 V
50 9 V
51 8 V
50 6 V
50 5 V
51 4 V
50 3 V
50 3 V
50 2 V
51 2 V
50 1 V
50 2 V
51 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
50 1 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
2002 640 M
9 420 V
50 1608 V
50 1101 V
51 766 V
50 540 V
50 386 V
stroke 2262 5461 M
51 279 V
50 204 V
50 151 V
51 112 V
50 85 V
50 64 V
50 50 V
51 38 V
50 29 V
50 24 V
51 18 V
50 14 V
50 12 V
50 9 V
51 8 V
50 6 V
50 5 V
51 4 V
50 3 V
50 3 V
50 2 V
51 2 V
50 1 V
50 2 V
51 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
50 1 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
2073 640 M
38 1367 V
51 1243 V
50 877 V
50 627 V
51 453 V
50 331 V
50 245 V
51 183 V
50 138 V
50 104 V
50 80 V
51 62 V
stroke 2665 6350 M
50 48 V
50 38 V
51 30 V
50 23 V
50 19 V
50 15 V
51 12 V
50 10 V
50 8 V
51 7 V
50 5 V
50 4 V
50 4 V
51 3 V
50 3 V
50 2 V
51 2 V
50 1 V
50 1 V
51 2 V
50 0 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
51 1 V
50 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.000 UL
LT0
1860 6594 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
LTb
1860 8578 N
0 -7938 V
4979 0 V
0 7938 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,5609){\makebox(0,0){\Large{$\frac{E_0-E_{model}}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,8578){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1740,7586){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1740,6594){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,5601){\makebox(0,0)[r]{\strut{}\ \ {$-0.01$}}}%
  \put(1740,4609){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1740,3617){\makebox(0,0)[r]{\strut{}\ \ {$-0.03$}}}%
  \put(1740,2625){\makebox(0,0)[r]{\strut{}\ \ {$-0.04$}}}%
  \put(1740,1632){\makebox(0,0)[r]{\strut{}\ \ {$-0.05$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.06$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGex1Q0_n4n5n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,6300)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGex1Q0_n4n5n6.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 14:24:04 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 315
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGex1Q0_n4n5n6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 14:24:04 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 315 lineto 0 315 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 1724 M
63 0 V
4916 0 R
-63 0 V
1860 2808 M
63 0 V
4916 0 R
-63 0 V
1860 3891 M
63 0 V
4916 0 R
-63 0 V
1860 4975 M
63 0 V
4916 0 R
-63 0 V
1860 6059 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 5356 R
0 -63 V
2856 640 M
0 63 V
0 5356 R
0 -63 V
3852 640 M
0 63 V
0 5356 R
0 -63 V
4847 640 M
0 63 V
0 5356 R
0 -63 V
5843 640 M
0 63 V
0 5356 R
0 -63 V
6839 640 M
0 63 V
0 5356 R
0 -63 V
stroke
1860 6059 N
0 -5419 V
4979 0 V
0 5419 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.250 UP
1.000 UL
LT2
2415 2903 M
0 348 V
517 776 R
0 361 V
517 -625 R
0 581 V
516 -659 R
0 594 V
517 307 R
0 367 V
517 -138 R
0 287 V
2415 3077 CircleF
2932 4208 CircleF
3449 4053 CircleF
3965 3982 CircleF
4482 4769 CircleF
4999 4959 CircleF
1.250 UP
1.000 UL
LT2
2428 2335 M
0 398 V
521 748 R
0 490 V
521 292 R
0 265 V
521 -170 R
0 352 V
2428 2534 Circle
2949 3726 Circle
3470 4395 Circle
3991 4534 Circle
1.250 UL
LT0
1860 4975 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1.750 UP
stroke
1.000 UL
LT2
2233 898 M
0 949 V
342 1641 R
0 232 V
343 138 R
0 379 V
342 86 R
0 152 V
342 -481 R
0 459 V
342 -12 R
0 171 V
343 215 R
0 222 V
342 -257 R
0 257 V
342 -162 R
0 232 V
2233 1372 Star
2575 3604 Star
2918 4047 Star
3260 4399 Star
3602 4224 Star
3944 4527 Star
4287 4938 Star
4629 4921 Star
4971 5003 Star
0.750 UL
LT0
1860 1083 M
50 317 V
51 281 V
50 251 V
50 225 V
50 202 V
51 183 V
50 167 V
50 151 V
51 139 V
50 127 V
50 116 V
51 107 V
50 99 V
50 92 V
50 85 V
51 78 V
50 74 V
50 68 V
51 63 V
50 60 V
50 55 V
50 52 V
51 49 V
50 45 V
50 43 V
51 40 V
50 38 V
50 36 V
50 33 V
51 32 V
50 29 V
50 29 V
51 26 V
50 25 V
50 24 V
51 22 V
50 21 V
50 20 V
50 19 V
51 18 V
50 17 V
50 16 V
51 15 V
50 15 V
50 14 V
50 13 V
51 12 V
50 12 V
50 11 V
51 10 V
50 10 V
50 10 V
51 9 V
50 9 V
50 8 V
50 7 V
51 8 V
50 7 V
50 7 V
51 6 V
50 6 V
50 6 V
50 5 V
51 6 V
50 4 V
50 5 V
51 5 V
50 4 V
50 4 V
51 4 V
50 4 V
50 3 V
50 4 V
51 3 V
50 3 V
50 3 V
51 3 V
50 3 V
50 2 V
50 3 V
51 2 V
50 2 V
50 2 V
51 2 V
50 2 V
50 2 V
50 2 V
51 1 V
50 2 V
50 2 V
51 1 V
50 2 V
50 1 V
51 1 V
50 1 V
50 2 V
50 1 V
51 1 V
50 1 V
stroke
1.000 UL
LTb
1860 6059 N
0 -5419 V
4979 0 V
0 5419 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4349){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,6059){\makebox(0,0)[r]{\strut{}\ \ {$0.25$}}}%
  \put(1740,4975){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,3891){\makebox(0,0)[r]{\strut{}\ \ {$-0.25$}}}%
  \put(1740,2808){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1740,1724){\makebox(0,0)[r]{\strut{}\ \ {$-0.75$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGex1Q0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,8820)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGex1Q0_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:51:13 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 441
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGex1Q0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:51:13 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 441 lineto 0 441 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 1302 M
63 0 V
5036 0 R
-63 0 V
1740 1963 M
63 0 V
5036 0 R
-63 0 V
1740 2624 M
63 0 V
5036 0 R
-63 0 V
1740 3286 M
63 0 V
5036 0 R
-63 0 V
1740 3947 M
63 0 V
5036 0 R
-63 0 V
1740 4609 M
63 0 V
5036 0 R
-63 0 V
1740 5270 M
63 0 V
5036 0 R
-63 0 V
1740 5932 M
63 0 V
5036 0 R
-63 0 V
1740 6593 M
63 0 V
5036 0 R
-63 0 V
1740 7255 M
63 0 V
5036 0 R
-63 0 V
1740 7916 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 7875 R
0 -63 V
2760 640 M
0 63 V
0 7875 R
0 -63 V
3780 640 M
0 63 V
0 7875 R
0 -63 V
4799 640 M
0 63 V
0 7875 R
0 -63 V
5819 640 M
0 63 V
0 7875 R
0 -63 V
6839 640 M
0 63 V
0 7875 R
0 -63 V
stroke
1740 8578 N
0 -7938 V
5099 0 V
0 7938 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1946 960 M
0 1526 V
175 1399 R
0 385 V
350 951 R
0 293 V
351 -37 R
0 462 V
350 -54 R
0 555 V
350 -177 R
0 555 V
350 -360 R
0 416 V
350 -425 R
0 416 V
351 -35 R
0 293 V
350 -207 R
0 355 V
350 -502 R
0 293 V
350 -49 R
0 292 V
350 55 R
0 185 V
351 -499 R
0 693 V
1946 1723 CircleF
2121 4077 CircleF
2471 5368 CircleF
2822 5708 CircleF
3172 6162 CircleF
3522 6540 CircleF
3872 6666 CircleF
4222 6657 CircleF
4573 6976 CircleF
4923 7094 CircleF
5273 6916 CircleF
5623 7159 CircleF
5973 7452 CircleF
6324 7392 CircleF
0.500 UL
LT0
1740 7255 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT7
3054 640 M
25 497 V
52 859 V
51 723 V
52 612 V
51 520 V
52 442 V
51 378 V
52 324 V
51 278 V
52 240 V
51 207 V
52 179 V
51 156 V
52 136 V
51 118 V
52 104 V
51 91 V
52 80 V
51 70 V
52 62 V
51 55 V
52 48 V
51 43 V
52 39 V
51 34 V
52 30 V
51 27 V
52 24 V
51 22 V
52 20 V
51 17 V
52 16 V
51 14 V
52 13 V
51 12 V
52 10 V
51 9 V
52 9 V
51 8 V
52 7 V
51 6 V
52 6 V
51 6 V
52 5 V
51 4 V
52 4 V
51 4 V
52 3 V
51 4 V
52 2 V
51 3 V
52 3 V
51 2 V
52 2 V
51 2 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
51 2 V
52 1 V
51 1 V
52 1 V
51 1 V
52 0 V
51 1 V
52 1 V
51 1 V
52 0 V
51 1 V
52 0 V
51 1 V
52 0 V
stroke
LTa
1787 640 M
5 68 V
51 728 V
52 620 V
51 531 V
52 458 V
51 397 V
52 348 V
51 304 V
52 268 V
51 238 V
52 211 V
51 188 V
52 169 V
51 151 V
52 137 V
51 124 V
52 111 V
51 102 V
52 93 V
51 85 V
52 77 V
51 71 V
52 66 V
51 60 V
52 56 V
51 51 V
52 48 V
51 44 V
52 41 V
51 38 V
52 36 V
51 33 V
52 31 V
51 29 V
52 28 V
51 25 V
52 24 V
51 23 V
52 21 V
51 20 V
52 19 V
51 17 V
52 17 V
51 16 V
52 15 V
51 14 V
52 14 V
51 13 V
52 12 V
51 11 V
52 11 V
51 11 V
52 10 V
51 9 V
52 9 V
51 9 V
52 8 V
51 8 V
52 8 V
51 7 V
52 7 V
51 6 V
52 7 V
51 6 V
52 6 V
51 5 V
52 6 V
51 5 V
52 5 V
51 4 V
52 5 V
51 4 V
52 5 V
51 4 V
52 4 V
51 3 V
52 4 V
51 4 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 2 V
51 3 V
52 2 V
51 2 V
52 3 V
51 2 V
52 2 V
51 2 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
stroke
LT0
1740 1164 M
52 559 V
51 488 V
52 429 V
51 380 V
52 338 V
51 302 V
52 271 V
51 244 V
52 221 V
51 200 V
52 181 V
51 166 V
52 152 V
51 139 V
52 128 V
51 117 V
52 109 V
51 100 V
52 93 V
51 86 V
52 80 V
51 75 V
52 69 V
51 65 V
52 60 V
51 57 V
52 52 V
51 50 V
52 46 V
51 44 V
52 41 V
51 38 V
52 37 V
51 34 V
52 32 V
51 30 V
52 29 V
51 27 V
52 25 V
51 24 V
52 23 V
51 22 V
52 20 V
51 19 V
52 19 V
51 17 V
52 17 V
51 15 V
52 15 V
51 14 V
52 13 V
51 13 V
52 12 V
51 11 V
52 11 V
51 11 V
52 9 V
51 10 V
52 9 V
51 8 V
52 8 V
51 8 V
52 7 V
51 7 V
52 7 V
51 6 V
52 6 V
51 6 V
52 6 V
51 5 V
52 5 V
51 5 V
52 4 V
51 4 V
52 5 V
51 4 V
52 3 V
51 4 V
52 3 V
51 4 V
52 3 V
51 3 V
52 3 V
51 3 V
52 2 V
51 3 V
52 2 V
51 3 V
52 2 V
51 2 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 2 V
52 1 V
51 2 V
52 1 V
1740 1316 M
52 483 V
51 429 V
52 383 V
51 343 V
stroke 1946 2954 M
52 309 V
51 280 V
52 254 V
51 231 V
52 211 V
51 194 V
52 177 V
51 164 V
52 151 V
51 140 V
52 129 V
51 120 V
52 112 V
51 104 V
52 97 V
51 91 V
52 84 V
51 79 V
52 75 V
51 69 V
52 66 V
51 61 V
52 58 V
51 54 V
52 51 V
51 48 V
52 46 V
51 42 V
52 41 V
51 38 V
52 36 V
51 34 V
52 32 V
51 31 V
52 29 V
51 27 V
52 26 V
51 25 V
52 23 V
51 22 V
52 21 V
51 20 V
52 19 V
51 17 V
52 17 V
51 17 V
52 15 V
51 14 V
52 14 V
51 13 V
52 13 V
51 12 V
52 11 V
51 11 V
52 10 V
51 10 V
52 9 V
51 9 V
52 8 V
51 8 V
52 8 V
51 7 V
52 7 V
51 6 V
52 7 V
51 6 V
52 5 V
51 6 V
52 5 V
51 5 V
52 5 V
51 4 V
52 4 V
51 4 V
52 4 V
51 4 V
52 4 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 2 V
52 3 V
51 2 V
52 2 V
51 3 V
52 2 V
51 2 V
52 2 V
51 1 V
52 2 V
51 2 V
52 1 V
stroke
1.000 UL
LTb
1740 8578 N
0 -7938 V
5099 0 V
0 7938 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,5609){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,7916){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,7255){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,6593){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,5932){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,5270){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,4609){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,3947){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1620,3286){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1620,2624){\makebox(0,0)[r]{\strut{}\ \ {$-0.7$}}}%
  \put(1620,1963){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
  \put(1620,1302){\makebox(0,0)[r]{\strut{}\ \ {$-0.9$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGex2Q0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGex2Q0_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Feb  9 08:12:50 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGex2Q0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Feb  9 08:12:50 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 1197 M
63 0 V
5036 0 R
-63 0 V
1740 1753 M
63 0 V
5036 0 R
-63 0 V
1740 2310 M
63 0 V
5036 0 R
-63 0 V
1740 2866 M
63 0 V
5036 0 R
-63 0 V
1740 3423 M
63 0 V
5036 0 R
-63 0 V
1740 3979 M
63 0 V
5036 0 R
-63 0 V
1740 4536 M
63 0 V
5036 0 R
-63 0 V
1740 5093 M
63 0 V
5036 0 R
-63 0 V
1740 5649 M
63 0 V
5036 0 R
-63 0 V
1740 6206 M
63 0 V
5036 0 R
-63 0 V
1740 6762 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2471 3399 M
0 532 V
351 28 R
0 713 V
3172 3606 M
0 934 V
3522 2844 M
0 1076 V
350 -21 R
0 999 V
350 -865 R
0 1206 V
4573 3860 M
0 726 V
350 113 R
0 687 V
350 -304 R
0 584 V
350 -704 R
0 882 V
350 -899 R
0 648 V
351 226 R
0 506 V
2471 3665 CircleF
2822 4315 CircleF
3172 4073 CircleF
3522 3382 CircleF
3872 4398 CircleF
4222 4636 CircleF
4573 4223 CircleF
4923 5042 CircleF
5273 5374 CircleF
5623 5403 CircleF
5973 5269 CircleF
6324 6072 CircleF
0.500 UL
LT0
1740 6206 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT0
1740 2539 M
52 117 V
51 108 V
52 101 V
51 94 V
52 87 V
51 83 V
52 78 V
51 73 V
52 69 V
51 66 V
52 62 V
51 60 V
52 56 V
51 54 V
52 52 V
51 49 V
52 48 V
51 45 V
52 44 V
51 42 V
52 41 V
51 39 V
52 38 V
51 36 V
52 36 V
51 34 V
52 33 V
51 32 V
52 32 V
51 30 V
52 29 V
51 29 V
52 28 V
51 27 V
52 27 V
51 25 V
52 26 V
51 24 V
52 24 V
51 24 V
52 22 V
51 23 V
52 22 V
51 21 V
52 21 V
51 21 V
52 20 V
51 20 V
52 19 V
51 19 V
52 19 V
51 18 V
52 18 V
51 17 V
52 18 V
51 17 V
52 17 V
51 16 V
52 16 V
51 16 V
52 16 V
51 15 V
52 15 V
51 15 V
52 15 V
51 14 V
52 14 V
51 14 V
52 14 V
51 14 V
52 13 V
51 14 V
52 13 V
51 12 V
52 13 V
51 13 V
52 12 V
51 12 V
52 12 V
51 12 V
52 12 V
51 11 V
52 11 V
51 12 V
52 11 V
51 11 V
52 11 V
51 10 V
52 11 V
51 10 V
52 10 V
51 11 V
52 10 V
51 10 V
52 9 V
51 10 V
52 10 V
51 9 V
52 9 V
stroke
LT7
1993 640 M
5 33 V
51 320 V
52 291 V
51 265 V
52 243 V
51 222 V
52 204 V
51 189 V
52 174 V
51 161 V
52 150 V
51 140 V
52 130 V
51 122 V
52 113 V
51 107 V
52 100 V
51 95 V
52 89 V
51 84 V
52 79 V
51 75 V
52 71 V
51 67 V
52 64 V
51 61 V
52 57 V
51 55 V
52 53 V
51 50 V
52 47 V
51 46 V
52 44 V
51 41 V
52 40 V
51 39 V
52 37 V
51 35 V
52 34 V
51 32 V
52 32 V
51 30 V
52 29 V
51 28 V
52 27 V
51 26 V
52 25 V
51 24 V
52 24 V
51 22 V
52 22 V
51 22 V
52 20 V
51 20 V
52 19 V
51 19 V
52 18 V
51 17 V
52 17 V
51 17 V
52 16 V
51 15 V
52 16 V
51 14 V
52 14 V
51 14 V
52 14 V
51 13 V
52 13 V
51 12 V
52 12 V
51 12 V
52 12 V
51 11 V
52 11 V
51 11 V
52 10 V
51 10 V
52 10 V
51 10 V
52 9 V
51 10 V
52 9 V
51 8 V
52 9 V
51 8 V
52 9 V
51 8 V
52 8 V
51 7 V
52 8 V
51 7 V
52 7 V
51 8 V
52 6 V
stroke
LTb
1740 4604 M
52 -76 V
51 -73 V
52 -69 V
51 -65 V
52 -62 V
51 -58 V
52 -55 V
51 -50 V
52 -46 V
51 -42 V
52 -37 V
51 -34 V
52 -30 V
51 -25 V
52 -22 V
51 -18 V
52 -14 V
51 -10 V
52 -7 V
51 -3 V
52 0 V
51 4 V
52 6 V
51 9 V
52 13 V
51 14 V
52 18 V
51 19 V
52 22 V
51 24 V
52 25 V
51 28 V
52 29 V
51 30 V
52 32 V
51 33 V
52 34 V
51 35 V
52 36 V
51 36 V
52 37 V
51 37 V
52 38 V
51 38 V
52 39 V
51 38 V
52 39 V
51 38 V
52 38 V
51 38 V
52 38 V
51 38 V
52 37 V
51 37 V
52 37 V
51 36 V
52 35 V
51 35 V
52 35 V
51 34 V
52 33 V
51 33 V
52 32 V
51 32 V
52 30 V
51 31 V
52 29 V
51 29 V
52 28 V
51 28 V
52 27 V
51 26 V
52 26 V
51 25 V
52 24 V
51 24 V
52 23 V
51 22 V
52 22 V
51 21 V
52 21 V
51 20 V
52 19 V
51 19 V
52 19 V
51 18 V
52 17 V
51 17 V
52 16 V
51 16 V
52 15 V
51 15 V
52 14 V
51 14 V
52 14 V
51 13 V
52 12 V
51 13 V
52 11 V
1.000 UP
stroke
1.000 UL
LT2
2070 2371 M
0 2878 V
350 1190 R
0 817 V
2771 5690 M
0 1115 V
350 -923 R
0 985 V
3471 4886 M
0 817 V
3821 4580 M
0 1258 V
350 -391 R
0 778 V
351 -893 R
0 920 V
350 -438 R
0 778 V
350 -200 R
0 739 V
350 -983 R
0 1012 V
350 -834 R
0 544 V
6273 5663 M
0 765 V
2070 3810 Circle
2420 6848 Circle
2771 6247 Circle
3121 6375 Circle
3471 5295 Circle
3821 5209 Circle
4171 5836 Circle
4522 5792 Circle
4872 6203 Circle
5222 6761 Circle
5572 6654 Circle
5922 6598 Circle
6273 6046 Circle
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,6762){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,6206){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,5649){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,5093){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,4536){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,3423){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1620,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1620,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.7$}}}%
  \put(1620,1753){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
  \put(1620,1197){\makebox(0,0)[r]{\strut{}\ \ {$-0.9$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ0P-_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ0P-_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 10:37:19 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ0P-_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 10:37:19 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 640 M
63 0 V
5036 0 R
-63 0 V
1740 1382 M
63 0 V
5036 0 R
-63 0 V
1740 2124 M
63 0 V
5036 0 R
-63 0 V
1740 2866 M
63 0 V
5036 0 R
-63 0 V
1740 3608 M
63 0 V
5036 0 R
-63 0 V
1740 4351 M
63 0 V
5036 0 R
-63 0 V
1740 5093 M
63 0 V
5036 0 R
-63 0 V
1740 5835 M
63 0 V
5036 0 R
-63 0 V
1740 6577 M
63 0 V
5036 0 R
-63 0 V
1740 7319 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2121 1671 M
0 614 V
350 1542 R
0 640 V
350 530 R
0 605 V
350 -57 R
0 691 V
3521 4704 M
0 571 V
350 -632 R
0 700 V
350 -476 R
0 804 V
350 -379 R
0 848 V
350 -642 R
0 536 V
350 -344 R
0 622 V
350 -308 R
0 493 V
5971 5487 M
0 640 V
350 -372 R
0 597 V
2121 1978 CircleF
2471 4147 CircleF
2821 5299 CircleF
3171 5890 CircleF
3521 4989 CircleF
3871 4993 CircleF
4221 5269 CircleF
4571 5716 CircleF
4921 5766 CircleF
5271 6001 CircleF
5621 6250 CircleF
5971 5807 CircleF
6321 6054 CircleF
0.500 UL
LT0
1740 5835 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT7
1740 1837 M
52 326 V
51 288 V
52 258 V
51 231 V
52 208 V
51 188 V
52 171 V
51 156 V
52 142 V
51 130 V
52 120 V
51 110 V
52 102 V
51 94 V
52 87 V
51 81 V
52 75 V
51 70 V
52 65 V
51 61 V
52 57 V
51 53 V
52 50 V
51 47 V
52 44 V
51 41 V
52 39 V
51 37 V
52 34 V
51 32 V
52 31 V
51 29 V
52 27 V
51 26 V
52 24 V
51 23 V
52 22 V
51 20 V
52 20 V
51 18 V
52 18 V
51 16 V
52 16 V
51 15 V
52 14 V
51 13 V
52 13 V
51 12 V
52 11 V
51 11 V
52 10 V
51 10 V
52 9 V
51 9 V
52 9 V
51 8 V
52 7 V
51 7 V
52 7 V
51 7 V
52 6 V
51 6 V
52 6 V
51 5 V
52 5 V
51 5 V
52 5 V
51 4 V
52 4 V
51 4 V
52 4 V
51 4 V
52 3 V
51 4 V
52 3 V
51 3 V
52 3 V
51 2 V
52 3 V
51 3 V
52 2 V
51 2 V
52 2 V
51 3 V
52 2 V
51 1 V
52 2 V
51 2 V
52 2 V
51 1 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
51 1 V
52 2 V
51 1 V
52 1 V
stroke
LT0
2151 640 M
1 20 V
52 1134 V
51 859 V
52 656 V
51 506 V
52 394 V
51 308 V
52 243 V
51 194 V
52 154 V
51 125 V
52 100 V
51 82 V
52 67 V
51 55 V
52 45 V
51 38 V
52 31 V
51 27 V
52 22 V
51 18 V
52 16 V
51 13 V
52 12 V
51 9 V
52 9 V
51 7 V
52 6 V
51 5 V
52 5 V
51 4 V
52 3 V
51 3 V
52 3 V
51 2 V
52 3 V
51 1 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
51 1 V
52 0 V
51 1 V
52 1 V
51 0 V
52 1 V
51 0 V
52 1 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 1 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1620,6577){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1620,5835){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,5093){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,4351){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,3608){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1620,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
  \put(1620,2124){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
  \put(1620,1382){\makebox(0,0)[r]{\strut{}\ \ {$-1.2$}}}%
  \put(1620,640){\makebox(0,0)[r]{\strut{}\ \ {$-1.4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ0_n3fn4n5n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ0_n3fn4n5n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 11:47:59 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ0_n3fn4n5n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 11:47:59 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 1475 M
63 0 V
4916 0 R
-63 0 V
1860 2310 M
63 0 V
4916 0 R
-63 0 V
1860 3145 M
63 0 V
4916 0 R
-63 0 V
1860 3980 M
63 0 V
4916 0 R
-63 0 V
1860 4814 M
63 0 V
4916 0 R
-63 0 V
1860 5649 M
63 0 V
4916 0 R
-63 0 V
1860 6484 M
63 0 V
4916 0 R
-63 0 V
1860 7319 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 6616 R
0 -63 V
2856 640 M
0 63 V
0 6616 R
0 -63 V
3852 640 M
0 63 V
0 6616 R
0 -63 V
4847 640 M
0 63 V
0 6616 R
0 -63 V
5843 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2061 2767 M
0 648 V
171 569 R
0 425 V
341 -250 R
0 566 V
342 -619 R
0 850 V
3257 3525 M
0 648 V
342 -69 R
0 708 V
342 -745 R
0 756 V
342 -265 R
0 793 V
4624 4291 M
0 721 V
342 -490 R
0 614 V
342 -643 R
0 436 V
342 233 R
0 365 V
342 -748 R
0 416 V
342 -577 R
0 603 V
2061 3091 CircleF
2232 4196 CircleF
2573 4442 CircleF
2915 4531 CircleF
3257 3849 CircleF
3599 4458 CircleF
3941 4445 CircleF
4283 4955 CircleF
4624 4651 CircleF
4966 4829 CircleF
5308 4711 CircleF
5650 5344 CircleF
5992 4987 CircleF
6334 4919 CircleF
1.750 UP
1.000 UL
LT2
2252 4430 M
0 825 V
347 -640 R
0 770 V
2946 3736 M
0 1009 V
347 -290 R
0 864 V
347 -548 R
0 756 V
347 -770 R
0 795 V
5028 3819 M
0 779 V
2252 4843 Circle
2599 5000 Circle
2946 4240 Circle
3293 4887 Circle
3640 5149 Circle
3987 5155 Circle
5028 4209 Circle
1.750 UP
1.000 UL
LT2
2428 3021 M
0 1301 V
521 -259 R
0 732 V
521 60 R
0 1170 V
3991 4316 M
0 854 V
2428 3671 BoxF
2949 4429 BoxF
3470 5440 BoxF
3991 4743 BoxF
1.750 UP
1.000 UL
LT2
2415 4599 M
0 579 V
517 -872 R
0 557 V
517 -449 R
0 645 V
517 -187 R
0 661 V
4482 4330 M
0 567 V
517 -216 R
0 620 V
2415 4889 Box
2932 4584 Box
3449 4736 Box
3966 5203 Box
4482 4614 Box
4999 4991 Box
1.500 UL
LT7
1860 4814 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.000 UL
LTb
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E_0-E^{NG}_0}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
  \put(1740,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1740,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1740,4814){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,3980){\makebox(0,0)[r]{\strut{}\ \ {$-0.01$}}}%
  \put(1740,3145){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1740,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.03$}}}%
  \put(1740,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.04$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.05$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ0_n6n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ0_n6n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 11:22:49 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ0_n6n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 11:22:49 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 1709 M
63 0 V
4916 0 R
-63 0 V
1860 2777 M
63 0 V
4916 0 R
-63 0 V
1860 3846 M
63 0 V
4916 0 R
-63 0 V
1860 4915 M
63 0 V
4916 0 R
-63 0 V
1860 5983 M
63 0 V
4916 0 R
-63 0 V
1860 7052 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 6616 R
0 -63 V
2856 640 M
0 63 V
0 6616 R
0 -63 V
3852 640 M
0 63 V
0 6616 R
0 -63 V
4847 640 M
0 63 V
0 6616 R
0 -63 V
5843 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2061 4673 M
0 415 V
171 364 R
0 272 V
341 -160 R
0 362 V
342 -396 R
0 544 V
342 -916 R
0 414 V
342 -44 R
0 454 V
342 -477 R
0 484 V
342 -170 R
0 508 V
341 -679 R
0 462 V
342 -314 R
0 393 V
342 -412 R
0 279 V
342 150 R
0 233 V
342 -478 R
0 266 V
342 -369 R
0 385 V
2061 4880 CircleF
2232 5588 CircleF
2573 5745 CircleF
2915 5802 CircleF
3257 5365 CircleF
3599 5755 CircleF
3941 5747 CircleF
4283 6073 CircleF
4624 5879 CircleF
4966 5993 CircleF
5308 5917 CircleF
5650 6322 CircleF
5992 6094 CircleF
6334 6050 CircleF
1.750 UP
1.000 UL
LT2
2233 4954 M
0 362 V
342 553 R
0 362 V
343 -346 R
0 483 V
342 -909 R
0 414 V
342 129 R
0 407 V
342 -658 R
0 362 V
343 -294 R
0 416 V
342 -532 R
0 296 V
342 -367 R
0 724 V
2233 5135 Circle
2575 6050 Circle
2918 6127 Circle
3260 5666 Circle
3602 6205 Circle
3944 5932 Circle
4287 6027 Circle
4629 5851 Circle
4971 5994 Circle
1.500 UL
LT0
1860 1098 M
50 1592 V
51 1031 V
50 682 V
50 459 V
50 315 V
51 218 V
50 155 V
50 110 V
51 79 V
50 59 V
50 43 V
51 32 V
50 24 V
50 18 V
50 15 V
51 10 V
50 9 V
50 7 V
51 5 V
50 4 V
50 3 V
50 3 V
51 2 V
50 2 V
50 1 V
51 1 V
50 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.250 UL
LT7
1860 5983 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.000 UL
LTb
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E_0-E^{NG}_0}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,7052){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1740,5983){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,4915){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1740,3846){\makebox(0,0)[r]{\strut{}\ \ {$-0.04$}}}%
  \put(1740,2777){\makebox(0,0)[r]{\strut{}\ \ {$-0.06$}}}%
  \put(1740,1709){\makebox(0,0)[r]{\strut{}\ \ {$-0.08$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ1P+_n4n5n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ1P+_n4n5n6.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Thu Feb 10 14:33:18 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ1P+_n4n5n6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 10 14:33:18 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 1197 M
63 0 V
5036 0 R
-63 0 V
1740 1753 M
63 0 V
5036 0 R
-63 0 V
1740 2310 M
63 0 V
5036 0 R
-63 0 V
1740 2866 M
63 0 V
5036 0 R
-63 0 V
1740 3423 M
63 0 V
5036 0 R
-63 0 V
1740 3979 M
63 0 V
5036 0 R
-63 0 V
1740 4536 M
63 0 V
5036 0 R
-63 0 V
1740 5093 M
63 0 V
5036 0 R
-63 0 V
1740 5649 M
63 0 V
5036 0 R
-63 0 V
1740 6206 M
63 0 V
5036 0 R
-63 0 V
1740 6762 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.000 UL
LT2
2122 3049 M
0 978 V
351 329 R
0 667 V
350 -297 R
0 401 V
351 -97 R
0 324 V
701 -130 R
0 311 V
1051 60 R
0 447 V
2122 3538 CircleF
2473 4689 CircleF
2823 4927 CircleF
3174 5192 CircleF
3875 5380 CircleF
4926 5819 CircleF
1.500 UP
1.000 UL
LT2
2308 4033 M
0 926 V
529 -278 R
0 849 V
530 -977 R
0 1167 V
3896 4361 M
0 1390 V
529 -797 R
0 2136 V
4955 5162 M
0 2136 V
2308 4496 Circle
2837 5105 Circle
3367 5136 Circle
3896 5056 Circle
4425 6022 Circle
4955 6230 Circle
1.500 UP
1.000 UL
LT2
2321 4534 M
0 1464 V
2855 4310 M
0 1387 V
3389 4026 M
0 1327 V
534 -357 R
0 1489 V
2321 5266 TriD
2855 5003 TriD
3389 4689 TriD
3923 5741 TriD
0.500 UL
LT0
1740 6206 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT0
1740 1209 M
52 407 V
51 360 V
52 322 V
51 289 V
52 260 V
51 235 V
52 214 V
51 195 V
52 177 V
51 163 V
52 150 V
51 137 V
52 128 V
51 117 V
52 109 V
51 101 V
52 94 V
51 88 V
52 81 V
51 76 V
52 72 V
51 66 V
52 63 V
51 58 V
52 55 V
51 52 V
52 48 V
51 46 V
52 43 V
51 40 V
52 39 V
51 36 V
52 34 V
51 32 V
52 30 V
51 29 V
52 27 V
51 26 V
52 24 V
51 23 V
52 22 V
51 20 V
52 20 V
51 19 V
52 17 V
51 17 V
52 16 V
51 15 V
52 14 V
51 14 V
52 13 V
51 12 V
52 11 V
51 11 V
52 11 V
51 10 V
52 9 V
51 9 V
52 9 V
51 8 V
52 8 V
51 7 V
52 7 V
51 7 V
52 7 V
51 6 V
52 5 V
51 6 V
52 5 V
51 5 V
52 5 V
51 5 V
52 4 V
51 4 V
52 4 V
51 4 V
52 3 V
51 4 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 2 V
51 2 V
52 3 V
51 2 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 2 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
stroke
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,6762){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,6206){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,5649){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,5093){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,4536){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,3423){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1620,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1620,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.7$}}}%
  \put(1620,1753){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
  \put(1620,1197){\makebox(0,0)[r]{\strut{}\ \ {$-0.9$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ1P+_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ1P+_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Thu Feb 10 13:55:47 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ1P+_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 10 13:55:47 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 1197 M
63 0 V
5036 0 R
-63 0 V
1740 1753 M
63 0 V
5036 0 R
-63 0 V
1740 2310 M
63 0 V
5036 0 R
-63 0 V
1740 2866 M
63 0 V
5036 0 R
-63 0 V
1740 3423 M
63 0 V
5036 0 R
-63 0 V
1740 3979 M
63 0 V
5036 0 R
-63 0 V
1740 4536 M
63 0 V
5036 0 R
-63 0 V
1740 5093 M
63 0 V
5036 0 R
-63 0 V
1740 5649 M
63 0 V
5036 0 R
-63 0 V
1740 6206 M
63 0 V
5036 0 R
-63 0 V
1740 6762 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1945 2071 M
0 1971 V
2121 2707 M
0 1660 V
2471 2848 M
0 1596 V
350 -985 R
0 1920 V
350 -623 R
0 1505 V
350 -779 R
0 843 V
3871 4834 M
0 908 V
350 -735 R
0 753 V
350 -298 R
0 558 V
350 3 R
0 299 V
350 -56 R
0 311 V
350 -422 R
0 324 V
350 -368 R
0 376 V
350 -278 R
0 311 V
1945 3057 CircleF
2121 3537 CircleF
2471 3646 CircleF
2821 4419 CircleF
3171 5509 CircleF
3521 5904 CircleF
3871 5288 CircleF
4221 5383 CircleF
4571 5741 CircleF
4921 6173 CircleF
5271 6422 CircleF
5621 6317 CircleF
5971 6299 CircleF
6321 6365 CircleF
0.500 UL
LT0
1740 6206 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT0
1740 1209 M
52 407 V
51 360 V
52 322 V
51 289 V
52 260 V
51 235 V
52 214 V
51 195 V
52 177 V
51 163 V
52 150 V
51 137 V
52 128 V
51 117 V
52 109 V
51 101 V
52 94 V
51 88 V
52 81 V
51 76 V
52 72 V
51 66 V
52 63 V
51 58 V
52 55 V
51 52 V
52 48 V
51 46 V
52 43 V
51 40 V
52 39 V
51 36 V
52 34 V
51 32 V
52 30 V
51 29 V
52 27 V
51 26 V
52 24 V
51 23 V
52 22 V
51 20 V
52 20 V
51 19 V
52 17 V
51 17 V
52 16 V
51 15 V
52 14 V
51 14 V
52 13 V
51 12 V
52 11 V
51 11 V
52 11 V
51 10 V
52 9 V
51 9 V
52 9 V
51 8 V
52 8 V
51 7 V
52 7 V
51 7 V
52 7 V
51 6 V
52 5 V
51 6 V
52 5 V
51 5 V
52 5 V
51 5 V
52 4 V
51 4 V
52 4 V
51 4 V
52 3 V
51 4 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 2 V
51 2 V
52 3 V
51 2 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 2 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
stroke
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,6762){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,6206){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,5649){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,5093){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,4536){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,3423){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
  \put(1620,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1620,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.7$}}}%
  \put(1620,1753){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
  \put(1620,1197){\makebox(0,0)[r]{\strut{}\ \ {$-0.9$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ1P-_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ1P-_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Thu Feb 10 14:56:00 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ1P-_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Feb 10 14:56:00 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 640 M
63 0 V
5036 0 R
-63 0 V
1740 1475 M
63 0 V
5036 0 R
-63 0 V
1740 2310 M
63 0 V
5036 0 R
-63 0 V
1740 3145 M
63 0 V
5036 0 R
-63 0 V
1740 3979 M
63 0 V
5036 0 R
-63 0 V
1740 4814 M
63 0 V
5036 0 R
-63 0 V
1740 5649 M
63 0 V
5036 0 R
-63 0 V
1740 6484 M
63 0 V
5036 0 R
-63 0 V
1740 7319 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1945 2598 M
0 622 V
176 391 R
0 798 V
350 324 R
0 214 V
350 -271 R
0 370 V
350 -496 R
0 389 V
350 -286 R
0 272 V
350 -453 R
0 311 V
350 -543 R
0 428 V
350 -8 R
0 506 V
350 -533 R
0 467 V
350 -128 R
0 389 V
350 -821 R
0 369 V
350 -37 R
0 428 V
350 -516 R
0 408 V
1945 2909 CircleF
2121 4010 CircleF
2471 4840 CircleF
2821 4861 CircleF
3171 4744 CircleF
3521 4789 CircleF
3871 4627 CircleF
4221 4454 CircleF
4571 4913 CircleF
4921 4866 CircleF
5271 5167 CircleF
5621 4724 CircleF
5971 5086 CircleF
6321 4988 CircleF
1.250 UP
1.000 UL
LT2
1905 2297 M
0 623 V
175 500 R
0 798 V
350 429 R
0 214 V
350 -229 R
0 370 V
350 -476 R
0 389 V
350 -277 R
0 273 V
350 -448 R
0 311 V
350 -539 R
0 428 V
350 -7 R
0 506 V
350 -532 R
0 467 V
350 -127 R
0 389 V
350 -821 R
0 370 V
351 -37 R
0 428 V
350 -516 R
0 409 V
1905 2608 Circle
2080 3819 Circle
2430 4754 Circle
2780 4817 Circle
3130 4720 Circle
3480 4775 Circle
3830 4619 Circle
4180 4449 Circle
4530 4909 Circle
4880 4864 Circle
5230 5165 Circle
5580 4723 Circle
5931 5085 Circle
6281 4987 Circle
0.500 UL
LT0
1740 4814 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT7
1740 2566 M
52 183 V
51 162 V
52 145 V
51 130 V
52 117 V
51 106 V
52 96 V
51 87 V
52 80 V
51 74 V
52 67 V
51 62 V
52 57 V
51 53 V
52 49 V
51 46 V
52 42 V
51 39 V
52 37 V
51 34 V
52 32 V
51 30 V
52 28 V
51 27 V
52 24 V
51 24 V
52 22 V
51 20 V
52 19 V
51 19 V
52 17 V
51 16 V
52 15 V
51 15 V
52 14 V
51 12 V
52 13 V
51 11 V
52 11 V
51 11 V
52 9 V
51 10 V
52 8 V
51 9 V
52 8 V
51 7 V
52 7 V
51 7 V
52 7 V
51 6 V
52 5 V
51 6 V
52 5 V
51 5 V
52 5 V
51 4 V
52 5 V
51 4 V
52 4 V
51 3 V
52 4 V
51 3 V
52 3 V
51 3 V
52 3 V
51 3 V
52 3 V
51 2 V
52 2 V
51 3 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 2 V
52 2 V
51 1 V
52 2 V
51 1 V
52 2 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 0 V
52 1 V
51 1 V
52 0 V
51 1 V
52 1 V
stroke
LT0
1813 640 M
30 769 V
52 918 V
51 645 V
52 461 V
51 334 V
52 245 V
51 181 V
52 137 V
51 103 V
52 78 V
51 61 V
52 47 V
51 37 V
52 29 V
51 24 V
52 18 V
51 15 V
52 12 V
51 10 V
52 8 V
51 7 V
52 5 V
51 5 V
52 3 V
51 4 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 0 V
51 1 V
52 0 V
51 0 V
52 1 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1620,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1620,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,4814){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,3145){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DENGgsQ2P-_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DENGgsQ2P-_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:57:52 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DENGgsQ2P-_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:57:52 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1740 640 M
63 0 V
5036 0 R
-63 0 V
1740 1475 M
63 0 V
5036 0 R
-63 0 V
1740 2310 M
63 0 V
5036 0 R
-63 0 V
1740 3145 M
63 0 V
5036 0 R
-63 0 V
1740 3979 M
63 0 V
5036 0 R
-63 0 V
1740 4814 M
63 0 V
5036 0 R
-63 0 V
1740 5649 M
63 0 V
5036 0 R
-63 0 V
1740 6484 M
63 0 V
5036 0 R
-63 0 V
1740 7319 M
63 0 V
5036 0 R
-63 0 V
1740 640 M
0 63 V
0 6616 R
0 -63 V
2760 640 M
0 63 V
0 6616 R
0 -63 V
3780 640 M
0 63 V
0 6616 R
0 -63 V
4799 640 M
0 63 V
0 6616 R
0 -63 V
5819 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1945 3650 M
0 1070 V
2121 3140 M
0 2237 V
2471 2901 M
0 1809 V
350 61 R
0 817 V
3171 4570 M
0 875 V
350 -526 R
0 953 V
3871 4096 M
0 915 V
350 -802 R
0 856 V
350 -848 R
0 836 V
350 5 R
0 1011 V
5271 4425 M
0 933 V
350 -688 R
0 972 V
5971 4214 M
0 1888 V
6321 3937 M
0 1693 V
1945 4185 CircleF
2121 4259 CircleF
2471 3806 CircleF
2821 5179 CircleF
3171 5008 CircleF
3521 5396 CircleF
3871 4554 CircleF
4221 4637 CircleF
4571 4635 CircleF
4921 5564 CircleF
5271 4892 CircleF
5621 5156 CircleF
5971 5158 CircleF
6321 4784 CircleF
1.250 UP
1.000 UL
LT2
1905 1045 M
0 1070 V
175 -672 R
0 2237 V
2430 2087 M
0 1810 V
350 438 R
0 817 V
350 -834 R
0 875 V
350 -428 R
0 953 V
3830 3998 M
0 914 V
350 -768 R
0 856 V
350 -828 R
0 837 V
350 17 R
0 1012 V
5230 4402 M
0 934 V
350 -683 R
0 973 V
5931 4202 M
0 1888 V
6281 3928 M
0 1693 V
1905 1580 Circle
2080 2561 Circle
2430 2992 Circle
2780 4743 Circle
3130 4756 Circle
3480 5241 Circle
3830 4455 Circle
4180 4572 Circle
4530 4591 Circle
4880 5532 Circle
5230 4869 Circle
5580 5140 Circle
5931 5146 Circle
6281 4775 Circle
0.500 UL
LT0
1740 4814 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
0.950 UL
LT0
1813 640 M
30 769 V
52 918 V
51 645 V
52 461 V
51 334 V
52 245 V
51 181 V
52 137 V
51 103 V
52 78 V
51 61 V
52 47 V
51 37 V
52 29 V
51 24 V
52 18 V
51 15 V
52 12 V
51 10 V
52 8 V
51 7 V
52 5 V
51 5 V
52 3 V
51 4 V
52 2 V
51 2 V
52 2 V
51 2 V
52 1 V
51 1 V
52 1 V
51 1 V
52 1 V
51 1 V
52 0 V
51 1 V
52 0 V
51 0 V
52 1 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 1 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
1.000 UL
LTb
1740 7319 N
0 -6679 V
5099 0 V
0 6679 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E-E_{NG}}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5819,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3780,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1740,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1620,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1620,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1620,4814){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1620,3979){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
  \put(1620,3145){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1620,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.3$}}}%
  \put(1620,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1620,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEOAgsQ0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEOAgsQ0_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Tue Feb  1 09:33:08 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEOAgsQ0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Feb  1 09:33:08 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 1709 M
63 0 V
4916 0 R
-63 0 V
1860 2777 M
63 0 V
4916 0 R
-63 0 V
1860 3846 M
63 0 V
4916 0 R
-63 0 V
1860 4915 M
63 0 V
4916 0 R
-63 0 V
1860 5983 M
63 0 V
4916 0 R
-63 0 V
1860 7052 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 6616 R
0 -63 V
2856 640 M
0 63 V
0 6616 R
0 -63 V
3852 640 M
0 63 V
0 6616 R
0 -63 V
4847 640 M
0 63 V
0 6616 R
0 -63 V
5843 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
2061 4673 M
0 415 V
171 364 R
0 272 V
341 -160 R
0 362 V
342 -396 R
0 544 V
342 -916 R
0 414 V
342 -44 R
0 454 V
342 -477 R
0 484 V
342 -170 R
0 508 V
341 -679 R
0 462 V
342 -314 R
0 393 V
342 -412 R
0 279 V
342 150 R
0 233 V
342 -478 R
0 266 V
342 -369 R
0 385 V
2061 4880 CircleF
2232 5588 CircleF
2573 5745 CircleF
2915 5802 CircleF
3257 5365 CircleF
3599 5755 CircleF
3941 5747 CircleF
4283 6073 CircleF
4624 5879 CircleF
4966 5993 CircleF
5308 5917 CircleF
5650 6322 CircleF
5992 6094 CircleF
6334 6050 CircleF
1.750 UP
1.000 UL
LT2
2061 3409 M
0 415 V
171 1294 R
0 272 V
341 129 R
0 363 V
342 -362 R
0 545 V
342 -910 R
0 415 V
342 -43 R
0 454 V
342 -476 R
0 483 V
342 -169 R
0 508 V
341 -679 R
0 462 V
342 -314 R
0 393 V
342 -412 R
0 279 V
342 150 R
0 233 V
342 -478 R
0 266 V
342 -369 R
0 385 V
2061 3617 Circle
2232 5254 Circle
2573 5700 Circle
2915 5793 Circle
3257 5363 Circle
3599 5754 Circle
3941 5746 Circle
4283 6073 Circle
4624 5879 Circle
4966 5993 Circle
5308 5917 Circle
5650 6322 Circle
5992 6094 Circle
6334 6050 Circle
1.750 UP
1.000 UL
LT2
2061 2134 M
0 415 V
171 1996 R
0 272 V
341 552 R
0 363 V
342 -262 R
0 544 V
342 -879 R
0 415 V
342 -31 R
0 453 V
342 -472 R
0 484 V
342 -168 R
0 508 V
341 -677 R
0 461 V
342 -313 R
0 393 V
342 -411 R
0 279 V
342 150 R
0 233 V
342 -478 R
0 266 V
342 -369 R
0 385 V
2061 2342 Star
2232 4681 Star
2573 5550 Star
2915 5742 Star
3257 5343 Star
3599 5745 Star
3941 5742 Star
4283 6070 Star
4624 5877 Star
4966 5992 Star
5308 5916 Star
5650 6322 Star
5992 6094 Star
6334 6050 Star
1.500 UL
LT7
1860 5983 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1.750 UP
stroke
1.000 UL
LT2
2232 2485 M
0 272 V
341 1768 R
0 363 V
342 175 R
0 544 V
342 -691 R
0 414 V
342 60 R
0 453 V
342 -423 R
0 483 V
342 -139 R
0 508 V
341 -661 R
0 461 V
342 -302 R
0 393 V
342 -405 R
0 280 V
342 154 R
0 233 V
342 -475 R
0 266 V
342 -366 R
0 385 V
2232 2621 Pls
2573 4706 Pls
2915 5335 Pls
3257 5123 Pls
3599 5616 Pls
3941 5662 Pls
4283 6018 Pls
4624 5841 Pls
4966 5966 Pls
5308 5898 Pls
5650 6308 Pls
5992 6083 Pls
6334 6042 Pls
1.500 UL
LT7
1860 5983 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1.750 UP
stroke
1.000 UL
LT2
3257 891 M
0 422 V
342 1215 R
0 462 V
342 361 R
0 492 V
342 424 R
0 517 V
341 -253 R
0 469 V
342 11 R
0 400 V
342 -163 R
0 284 V
342 354 R
0 237 V
342 -324 R
0 270 V
342 -243 R
0 392 V
3257 1102 Crs
3599 2759 Crs
3941 3597 Crs
4283 4526 Crs
4624 4765 Crs
4966 5211 Crs
5308 5390 Crs
5650 6004 Crs
5992 5934 Crs
6334 6022 Crs
1.500 UL
LT7
1860 5983 M
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
0.750 UL
LT0
1860 1098 M
50 1592 V
51 1031 V
50 682 V
50 459 V
50 315 V
51 218 V
50 155 V
50 110 V
51 79 V
50 59 V
50 43 V
51 32 V
50 24 V
50 18 V
50 15 V
51 10 V
50 9 V
50 7 V
51 5 V
50 4 V
50 3 V
50 3 V
51 2 V
50 2 V
50 1 V
51 1 V
50 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 1 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
1939 640 M
22 889 V
50 1343 V
50 904 V
50 619 V
stroke 2111 4395 M
51 431 V
50 303 V
50 217 V
51 157 V
50 115 V
50 85 V
51 63 V
50 48 V
50 36 V
50 28 V
51 21 V
50 17 V
50 13 V
51 10 V
50 8 V
50 7 V
50 5 V
51 4 V
50 3 V
50 3 V
51 2 V
50 2 V
50 2 V
50 1 V
51 1 V
50 1 V
50 1 V
51 0 V
50 1 V
50 0 V
51 1 V
50 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 1 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
51 0 V
50 0 V
50 0 V
50 0 V
51 0 V
50 0 V
stroke
1.000 UL
LTb
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E_0-E_{model}}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,7052){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1740,5983){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1740,4915){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1740,3846){\makebox(0,0)[r]{\strut{}\ \ {$-0.04$}}}%
  \put(1740,2777){\makebox(0,0)[r]{\strut{}\ \ {$-0.06$}}}%
  \put(1740,1709){\makebox(0,0)[r]{\strut{}\ \ {$-0.08$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEQ1_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEQ1_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb  4 13:38:37 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEQ1_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb  4 13:38:37 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 640 M
63 0 V
5156 0 R
-63 0 V
1620 1154 M
63 0 V
5156 0 R
-63 0 V
1620 1668 M
63 0 V
5156 0 R
-63 0 V
1620 2181 M
63 0 V
5156 0 R
-63 0 V
1620 2695 M
63 0 V
5156 0 R
-63 0 V
1620 3209 M
63 0 V
5156 0 R
-63 0 V
1620 3723 M
63 0 V
5156 0 R
-63 0 V
1620 4236 M
63 0 V
5156 0 R
-63 0 V
1620 4750 M
63 0 V
5156 0 R
-63 0 V
1620 5264 M
63 0 V
5156 0 R
-63 0 V
1620 5778 M
63 0 V
5156 0 R
-63 0 V
1620 6291 M
63 0 V
5156 0 R
-63 0 V
1620 6805 M
63 0 V
5156 0 R
-63 0 V
1620 7319 M
63 0 V
5156 0 R
-63 0 V
1620 640 M
0 63 V
0 6616 R
0 -63 V
2664 640 M
0 63 V
0 6616 R
0 -63 V
3708 640 M
0 63 V
0 6616 R
0 -63 V
4751 640 M
0 63 V
0 6616 R
0 -63 V
5795 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1620 1668 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 3723 M
53 0 V
52 0 V
53 0 V
53 0 V
stroke 1831 3723 M
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 5778 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
stroke 2042 5778 M
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.250 UP
stroke
1.000 UL
LT2
1831 1364 M
0 74 V
179 72 R
0 90 V
358 51 R
0 22 V
359 -22 R
0 36 V
358 -38 R
0 37 V
359 -32 R
0 28 V
358 -45 R
0 34 V
359 -67 R
0 46 V
358 3 R
0 56 V
359 -65 R
0 55 V
358 -12 R
0 47 V
359 -125 R
0 47 V
358 7 R
0 57 V
359 -69 R
0 63 V
1831 1401 CircleF
2010 1555 CircleF
2368 1662 CircleF
2727 1669 CircleF
3085 1667 CircleF
3444 1668 CircleF
3802 1654 CircleF
4161 1627 CircleF
4519 1681 CircleF
4878 1672 CircleF
5236 1710 CircleF
5595 1632 CircleF
5953 1691 CircleF
6312 1683 CircleF
1.250 UP
1.000 UL
LT2
1831 4160 M
0 355 V
179 -981 R
0 184 V
358 -29 R
0 86 V
359 -209 R
0 110 V
358 -185 R
0 146 V
359 -55 R
0 143 V
358 -47 R
0 104 V
359 -113 R
0 122 V
358 -130 R
0 147 V
359 -238 R
0 137 V
358 -47 R
0 170 V
359 -137 R
0 194 V
358 -142 R
0 159 V
359 -260 R
0 214 V
1831 4338 CircleF
2010 3626 CircleF
2368 3732 CircleF
2727 3621 CircleF
3085 3564 CircleF
3444 3654 CircleF
3802 3730 CircleF
4161 3730 CircleF
4519 3735 CircleF
4878 3639 CircleF
5236 3745 CircleF
5595 3790 CircleF
5953 3824 CircleF
6312 3751 CircleF
1.250 UP
1.000 UL
LT2
2010 5094 M
0 575 V
358 105 R
0 403 V
359 -574 R
0 234 V
358 -158 R
0 244 V
359 -512 R
0 193 V
358 -227 R
0 230 V
359 -5 R
0 261 V
358 -421 R
0 270 V
359 -199 R
0 259 V
358 -111 R
0 346 V
359 -208 R
0 302 V
358 -214 R
0 361 V
359 -381 R
0 384 V
2010 5382 CircleF
2368 5976 CircleF
2727 5720 CircleF
3085 5801 CircleF
3444 5508 CircleF
3802 5492 CircleF
4161 5733 CircleF
4519 5577 CircleF
4878 5642 CircleF
5236 5834 CircleF
5595 5950 CircleF
5953 6067 CircleF
6312 6059 CircleF
1.250 UP
1.000 UL
LT2
1831 2783 M
0 436 V
179 -259 R
0 352 V
358 -280 R
0 320 V
359 -184 R
0 382 V
358 -115 R
0 305 V
359 -164 R
0 173 V
358 -304 R
0 185 V
359 -163 R
0 156 V
358 -58 R
0 120 V
359 -7 R
0 69 V
358 -10 R
0 72 V
359 -125 R
0 77 V
358 -73 R
0 91 V
359 -68 R
0 83 V
1831 3001 Circle
2010 3136 Circle
2368 3192 Circle
2727 3359 Circle
3085 3588 Circle
3444 3663 Circle
3802 3538 Circle
4161 3545 Circle
4519 3625 Circle
4878 3712 Circle
5236 3773 Circle
5595 3722 Circle
5953 3733 Circle
6312 3753 Circle
1.250 UP
1.000 UL
LT2
2010 5565 M
0 719 V
2368 5106 M
0 672 V
359 -556 R
0 427 V
358 -383 R
0 396 V
359 -476 R
0 359 V
358 -306 R
0 402 V
359 -278 R
0 271 V
358 -276 R
0 282 V
359 -408 R
0 323 V
358 -263 R
0 237 V
359 -121 R
0 269 V
358 -391 R
0 308 V
359 49 R
0 345 V
2010 5925 Circle
2368 5442 Circle
2727 5436 Circle
3085 5464 Circle
3444 5366 Circle
3802 5440 Circle
4161 5498 Circle
4519 5499 Circle
4878 5394 Circle
5236 5410 Circle
5595 5543 Circle
5953 5440 Circle
6312 5816 Circle
1.000 UL
LTb
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1500,7319){\makebox(0,0)[r]{\strut{}\ \ {$6.5$}}}%
  \put(1500,6805){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,6291){\makebox(0,0)[r]{\strut{}\ \ {$5.5$}}}%
  \put(1500,5778){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1500,5264){\makebox(0,0)[r]{\strut{}\ \ {$4.5$}}}%
  \put(1500,4750){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,4236){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1500,3723){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1500,3209){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1500,2695){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,2181){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1500,1668){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,1154){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEQ2_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEQ2_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb  4 13:52:00 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEQ2_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb  4 13:52:00 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 640 M
63 0 V
5156 0 R
-63 0 V
1620 1085 M
63 0 V
5156 0 R
-63 0 V
1620 1531 M
63 0 V
5156 0 R
-63 0 V
1620 1976 M
63 0 V
5156 0 R
-63 0 V
1620 2421 M
63 0 V
5156 0 R
-63 0 V
1620 2866 M
63 0 V
5156 0 R
-63 0 V
1620 3312 M
63 0 V
5156 0 R
-63 0 V
1620 3757 M
63 0 V
5156 0 R
-63 0 V
1620 4202 M
63 0 V
5156 0 R
-63 0 V
1620 4647 M
63 0 V
5156 0 R
-63 0 V
1620 5093 M
63 0 V
5156 0 R
-63 0 V
1620 5538 M
63 0 V
5156 0 R
-63 0 V
1620 5983 M
63 0 V
5156 0 R
-63 0 V
1620 6428 M
63 0 V
5156 0 R
-63 0 V
1620 6874 M
63 0 V
5156 0 R
-63 0 V
1620 7319 M
63 0 V
5156 0 R
-63 0 V
1620 640 M
0 63 V
0 6616 R
0 -63 V
2664 640 M
0 63 V
0 6616 R
0 -63 V
3708 640 M
0 63 V
0 6616 R
0 -63 V
4751 640 M
0 63 V
0 6616 R
0 -63 V
5795 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1620 2421 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 4202 M
53 0 V
52 0 V
53 0 V
53 0 V
stroke 1831 4202 M
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 5983 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
stroke 2042 5983 M
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.250 UP
stroke
1.000 UL
LT2
1831 2407 M
0 560 V
179 -530 R
0 467 V
358 -777 R
0 252 V
359 -119 R
0 229 V
358 -123 R
0 247 V
359 -405 R
0 196 V
358 3 R
0 133 V
359 -98 R
0 125 V
358 -166 R
0 103 V
359 -106 R
0 110 V
358 -80 R
0 78 V
359 -133 R
0 105 V
358 -26 R
0 193 V
359 -374 R
0 142 V
1831 2687 Circle
2010 2671 Circle
2368 2253 Circle
2727 2374 Circle
3085 2489 Circle
3444 2306 Circle
3802 2473 Circle
4161 2504 Circle
4519 2452 Circle
4878 2453 Circle
5236 2467 Circle
5595 2425 Circle
5953 2549 Circle
6312 2342 Circle
1.250 UP
1.000 UL
LT2
2368 3978 M
0 209 V
359 -47 R
0 208 V
358 -134 R
0 251 V
359 -578 R
0 385 V
358 -28 R
0 229 V
359 -464 R
0 209 V
358 -183 R
0 222 V
359 58 R
0 121 V
358 -231 R
0 205 V
359 -439 R
0 257 V
358 -191 R
0 194 V
359 32 R
0 233 V
2368 4082 Circle
2727 4244 Circle
3085 4340 Circle
3444 4079 Circle
3802 4359 Circle
4161 4114 Circle
4519 4146 Circle
4878 4376 Circle
5236 4308 Circle
5595 4100 Circle
5953 4134 Circle
6312 4380 Circle
1.250 UP
1.000 UL
LT2
2368 4592 M
0 387 V
359 -466 R
0 270 V
358 -482 R
0 321 V
359 -676 R
0 241 V
358 -72 R
0 170 V
359 -188 R
0 249 V
358 -212 R
0 187 V
359 109 R
0 196 V
358 -249 R
0 260 V
359 -440 R
0 223 V
358 -208 R
0 230 V
359 204 R
0 241 V
2368 4785 Circle
2727 4648 Circle
3085 4461 Circle
3444 4067 Circle
3802 4200 Circle
4161 4221 Circle
4519 4227 Circle
4878 4528 Circle
5236 4507 Circle
5595 4309 Circle
5953 4327 Circle
6312 4766 Circle
1.250 UP
1.000 UL
LT2
2727 6201 M
0 497 V
358 -315 R
0 495 V
359 -795 R
0 410 V
358 -927 R
0 394 V
359 -487 R
0 416 V
358 -202 R
0 350 V
359 -260 R
0 331 V
358 -196 R
0 356 V
359 -816 R
0 350 V
358 -284 R
0 416 V
359 -187 R
0 468 V
2727 6449 Circle
3085 6630 Circle
3444 6288 Circle
3802 5763 Circle
4161 5681 Circle
4519 5862 Circle
4878 5942 Circle
5236 6090 Circle
5595 5627 Circle
5953 5726 Circle
6312 5981 Circle
1.250 UP
1.000 UL
LT2
1831 1693 M
0 204 V
179 -65 R
0 387 V
358 -207 R
0 269 V
359 75 R
0 112 V
358 -104 R
0 113 V
359 -60 R
0 119 V
358 -209 R
0 110 V
359 -100 R
0 102 V
358 -93 R
0 101 V
359 -3 R
0 124 V
358 -196 R
0 115 V
359 -108 R
0 122 V
358 -168 R
0 243 V
359 -279 R
0 224 V
1831 1795 CircleF
2010 2026 CircleF
2368 2147 CircleF
2727 2412 CircleF
3085 2421 CircleF
3444 2477 CircleF
3802 2382 CircleF
4161 2388 CircleF
4519 2397 CircleF
4878 2506 CircleF
5236 2430 CircleF
5595 2440 CircleF
5953 2454 CircleF
6312 2409 CircleF
1.250 UP
1.000 UL
LT2
2010 4963 M
0 415 V
2368 4357 M
0 347 V
359 -377 R
0 283 V
358 -332 R
0 489 V
359 -295 R
0 533 V
358 -961 R
0 217 V
359 30 R
0 192 V
358 -335 R
0 210 V
359 -265 R
0 233 V
358 -215 R
0 268 V
359 -132 R
0 188 V
358 -346 R
0 273 V
359 -226 R
0 197 V
2010 5170 CircleF
2368 4530 CircleF
2727 4469 CircleF
3085 4523 CircleF
3444 4738 CircleF
3802 4153 CircleF
4161 4387 CircleF
4519 4253 CircleF
4878 4209 CircleF
5236 4245 CircleF
5595 4341 CircleF
5953 4225 CircleF
6312 4234 CircleF
1.250 UP
1.000 UL
LT2
2368 6341 M
0 217 V
2727 5449 M
0 563 V
358 144 R
0 531 V
3444 5598 M
0 389 V
358 -245 R
0 396 V
359 -353 R
0 352 V
358 -392 R
0 391 V
359 -47 R
0 406 V
358 -549 R
0 392 V
359 -313 R
0 419 V
358 -380 R
0 383 V
359 -513 R
0 498 V
2368 6449 CircleF
2727 5731 CircleF
3085 6421 CircleF
3444 5793 CircleF
3802 5940 CircleF
4161 5961 CircleF
4519 5941 CircleF
4878 6292 CircleF
5236 6142 CircleF
5595 6234 CircleF
5953 6256 CircleF
6312 6183 CircleF
1.000 UL
LTb
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1500,7319){\makebox(0,0)[r]{\strut{}\ \ {$7.5$}}}%
  \put(1500,6874){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1500,6428){\makebox(0,0)[r]{\strut{}\ \ {$6.5$}}}%
  \put(1500,5983){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,5538){\makebox(0,0)[r]{\strut{}\ \ {$5.5$}}}%
  \put(1500,5093){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1500,4647){\makebox(0,0)[r]{\strut{}\ \ {$4.5$}}}%
  \put(1500,4202){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,3757){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1500,3312){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1500,2866){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1500,2421){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1500,1531){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,1085){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEQ3_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEQ3_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb  4 13:53:30 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEQ3_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb  4 13:53:30 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 640 M
63 0 V
5156 0 R
-63 0 V
1620 1033 M
63 0 V
5156 0 R
-63 0 V
1620 1426 M
63 0 V
5156 0 R
-63 0 V
1620 1819 M
63 0 V
5156 0 R
-63 0 V
1620 2212 M
63 0 V
5156 0 R
-63 0 V
1620 2604 M
63 0 V
5156 0 R
-63 0 V
1620 2997 M
63 0 V
5156 0 R
-63 0 V
1620 3390 M
63 0 V
5156 0 R
-63 0 V
1620 3783 M
63 0 V
5156 0 R
-63 0 V
1620 4176 M
63 0 V
5156 0 R
-63 0 V
1620 4569 M
63 0 V
5156 0 R
-63 0 V
1620 4962 M
63 0 V
5156 0 R
-63 0 V
1620 5355 M
63 0 V
5156 0 R
-63 0 V
1620 5747 M
63 0 V
5156 0 R
-63 0 V
1620 6140 M
63 0 V
5156 0 R
-63 0 V
1620 6533 M
63 0 V
5156 0 R
-63 0 V
1620 6926 M
63 0 V
5156 0 R
-63 0 V
1620 7319 M
63 0 V
5156 0 R
-63 0 V
1620 640 M
0 63 V
0 6616 R
0 -63 V
2664 640 M
0 63 V
0 6616 R
0 -63 V
3708 640 M
0 63 V
0 6616 R
0 -63 V
4751 640 M
0 63 V
0 6616 R
0 -63 V
5795 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1620 2997 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 4569 M
53 0 V
52 0 V
53 0 V
53 0 V
stroke 1831 4569 M
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1620 6140 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
stroke 2042 6140 M
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.250 UP
stroke
1.000 UL
LT2
1831 2121 M
0 2367 V
2010 2293 M
0 1033 V
358 -667 R
0 840 V
359 -275 R
0 677 V
3085 2798 M
0 421 V
359 -55 R
0 335 V
358 -538 R
0 255 V
359 -204 R
0 215 V
358 -574 R
0 420 V
359 -195 R
0 474 V
358 -300 R
0 236 V
359 -231 R
0 180 V
358 -67 R
0 187 V
359 -429 R
0 356 V
1831 3304 Circle
2010 2809 Circle
2368 3079 Circle
2727 3562 Circle
3085 3008 Circle
3444 3332 Circle
3802 3088 Circle
4161 3119 Circle
4519 2863 Circle
4878 3115 Circle
5236 3170 Circle
5595 3147 Circle
5953 3263 Circle
6312 3106 Circle
1.250 UP
1.000 UL
LT2
1831 2800 M
0 2091 V
179 -556 R
0 1374 V
2368 4377 M
0 1001 V
2727 4259 M
0 806 V
3085 4032 M
0 600 V
359 -950 R
0 1050 V
358 -481 R
0 384 V
359 -133 R
0 441 V
358 -578 R
0 401 V
359 -348 R
0 869 V
358 -643 R
0 356 V
359 -518 R
0 383 V
358 -548 R
0 351 V
359 -442 R
0 574 V
1831 3846 Box
2010 5022 Box
2368 4878 Box
2727 4662 Box
3085 4332 Box
3444 4207 Box
3802 4443 Box
4161 4723 Box
4519 4566 Box
4878 4852 Box
5236 4822 Box
5595 4673 Box
5953 4492 Box
6312 4513 Box
1.250 UP
1.000 UL
LT2
4161 4958 M
0 873 V
4519 4215 M
0 848 V
359 -962 R
0 784 V
358 -384 R
0 592 V
359 -731 R
0 832 V
358 -732 R
0 828 V
359 -557 R
0 837 V
4161 5395 Box
4519 4639 Box
4878 4493 Box
5236 4797 Box
5595 4778 Box
5953 4876 Box
6312 5151 Box
1.250 UP
1.000 UL
LT2
4519 5729 M
0 1590 V
4878 6261 M
0 646 V
358 -943 R
0 420 V
359 -627 R
0 575 V
358 -160 R
0 675 V
359 -613 R
0 638 V
4519 6720 Circle
4878 6584 Circle
5236 6174 Circle
5595 6044 Circle
5953 6509 Circle
6312 6553 Circle
1.250 UP
1.000 UL
LT2
2010 640 M
0 511 V
358 989 R
0 432 V
359 11 R
0 388 V
358 59 R
0 280 V
359 -429 R
0 310 V
358 -152 R
0 241 V
359 -273 R
0 214 V
358 -337 R
0 203 V
359 -137 R
0 188 V
358 -114 R
0 158 V
359 -519 R
0 374 V
358 37 R
0 165 V
359 -179 R
0 199 V
2010 826 CircleF
2368 2356 CircleF
2727 2777 CircleF
3085 3170 CircleF
3444 3036 CircleF
3802 3159 CircleF
4161 3114 CircleF
4519 2986 CircleF
4878 3044 CircleF
5236 3103 CircleF
5595 2850 CircleF
5953 3156 CircleF
6312 3160 CircleF
1.250 UP
1.000 UL
LT2
1831 4532 M
0 515 V
2010 3469 M
0 1266 V
2368 3396 M
0 257 V
359 -227 R
0 212 V
358 -320 R
0 342 V
3444 2591 M
0 698 V
358 -568 R
0 499 V
359 -208 R
0 251 V
358 -462 R
0 339 V
359 -413 R
0 435 V
358 -226 R
0 343 V
359 -523 R
0 418 V
358 149 R
0 198 V
359 -277 R
0 207 V
1831 4790 CircleF
2010 4102 CircleF
2368 3524 CircleF
2727 3532 CircleF
3085 3489 CircleF
3444 2940 CircleF
3802 2971 CircleF
4161 3138 CircleF
4519 2971 CircleF
4878 2944 CircleF
5236 3107 CircleF
5595 2965 CircleF
5953 3422 CircleF
6312 3348 CircleF
1.250 UP
1.000 UL
LT2
1831 6227 M
0 749 V
179 -635 R
0 506 V
2368 5588 M
0 396 V
359 -494 R
0 354 V
3085 4662 M
0 763 V
3444 4000 M
0 1305 V
3802 3911 M
0 1055 V
359 -676 R
0 1031 V
4519 3866 M
0 853 V
359 -221 R
0 816 V
5236 4287 M
0 776 V
359 -751 R
0 929 V
358 -787 R
0 992 V
359 -868 R
0 698 V
1831 6602 BoxF
2010 6594 BoxF
2368 5786 BoxF
2727 5667 BoxF
3085 5043 BoxF
3444 4652 BoxF
3802 4439 BoxF
4161 4806 BoxF
4519 4292 BoxF
4878 4906 BoxF
5236 4675 BoxF
5595 4777 BoxF
5953 4950 BoxF
6312 4927 BoxF
1.000 UL
LTb
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1500,7319){\makebox(0,0)[r]{\strut{}\ \ {$8.5$}}}%
  \put(1500,6926){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1500,6533){\makebox(0,0)[r]{\strut{}\ \ {$7.5$}}}%
  \put(1500,6140){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1500,5747){\makebox(0,0)[r]{\strut{}\ \ {$6.5$}}}%
  \put(1500,5355){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,4962){\makebox(0,0)[r]{\strut{}\ \ {$5.5$}}}%
  \put(1500,4569){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1500,4176){\makebox(0,0)[r]{\strut{}\ \ {$4.5$}}}%
  \put(1500,3783){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,3390){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1500,2997){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1500,2604){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1500,2212){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,1819){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1500,1426){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,1033){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DlatEgsQall_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DlatEgsQall_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 14:16:58 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DlatEgsQall_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 14:16:58 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5396 0 R
-63 0 V
1380 1594 M
63 0 V
5396 0 R
-63 0 V
1380 2548 M
63 0 V
5396 0 R
-63 0 V
1380 3502 M
63 0 V
5396 0 R
-63 0 V
1380 4457 M
63 0 V
5396 0 R
-63 0 V
1380 5411 M
63 0 V
5396 0 R
-63 0 V
1380 6365 M
63 0 V
5396 0 R
-63 0 V
1380 7319 M
63 0 V
5396 0 R
-63 0 V
1380 640 M
0 63 V
0 6616 R
0 -63 V
2472 640 M
0 63 V
0 6616 R
0 -63 V
3564 640 M
0 63 V
0 6616 R
0 -63 V
4655 640 M
0 63 V
0 6616 R
0 -63 V
5747 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.500 UL
LT0
1380 1594 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1380 2548 M
55 0 V
55 0 V
55 0 V
56 0 V
stroke 1601 2548 M
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1380 3502 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
stroke 1821 3502 M
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1380 4457 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
stroke 2042 4457 M
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1380 5411 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
stroke 2262 5411 M
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
1.750 UP
stroke
1.000 UL
LT2
2163 3818 M
0 1862 V
2538 4340 M
0 1322 V
2913 3212 M
0 2482 V
3288 3783 M
0 1943 V
375 -386 R
0 1444 V
4038 5695 M
0 1315 V
4413 5526 M
0 1216 V
4788 5120 M
0 962 V
374 -725 R
0 908 V
375 -143 R
0 761 V
5912 5306 M
0 696 V
375 -656 R
0 774 V
2163 4749 Box
2538 5001 Box
2913 4453 Box
3288 4754 Box
3663 6062 Box
4038 6352 Box
4413 6134 Box
4788 5601 Box
5162 5811 Box
5537 6503 Box
5912 5654 Box
6287 5733 Box
1.750 UP
1.000 UL
LT2
1788 2988 M
0 658 V
375 677 R
0 810 V
375 -446 R
0 594 V
2913 3706 M
0 1022 V
375 -55 R
0 273 V
375 49 R
0 308 V
375 -693 R
0 563 V
375 -408 R
0 518 V
375 -751 R
0 542 V
374 -473 R
0 359 V
375 -234 R
0 352 V
375 -809 R
0 374 V
375 -489 R
0 470 V
1788 3317 BoxF
2163 4728 BoxF
2538 4984 BoxF
2913 4217 BoxF
3288 4810 BoxF
3663 5149 BoxF
4038 4891 BoxF
4413 5024 BoxF
4788 4803 BoxF
5162 4781 BoxF
5537 4902 BoxF
5912 4456 BoxF
6287 4389 BoxF
1.750 UP
1.000 UL
LT2
1601 2887 M
0 375 V
1788 2050 M
0 789 V
375 280 R
0 524 V
375 -324 R
0 471 V
375 -74 R
0 339 V
375 -591 R
0 376 V
375 -223 R
0 292 V
375 -353 R
0 260 V
375 -422 R
0 247 V
375 -176 R
0 228 V
374 -143 R
0 192 V
375 -634 R
0 453 V
375 43 R
0 200 V
375 -219 R
0 242 V
1601 3075 TriU
1788 2445 TriU
2163 3381 TriU
2538 3555 TriU
2913 3886 TriU
3288 3652 TriU
3663 3763 TriU
4038 3686 TriU
4413 3517 TriU
4788 3579 TriU
5162 3646 TriU
5537 3334 TriU
5912 3704 TriU
6287 3706 TriU
1.750 UP
1.000 UL
LT2
1601 2311 M
0 218 V
187 -292 R
0 415 V
375 -409 R
0 288 V
375 11 R
0 120 V
375 -140 R
0 121 V
375 -78 R
0 126 V
375 -231 R
0 118 V
375 -112 R
0 110 V
375 -102 R
0 108 V
375 -5 R
0 133 V
374 -211 R
0 123 V
375 -117 R
0 131 V
375 -180 R
0 260 V
375 -299 R
0 239 V
1601 2420 CircleF
1788 2445 CircleF
2163 2387 CircleF
2538 2602 CircleF
2913 2582 CircleF
3288 2628 CircleF
3663 2519 CircleF
4038 2521 CircleF
4413 2528 CircleF
4788 2643 CircleF
5162 2560 CircleF
5537 2571 CircleF
5912 2586 CircleF
6287 2537 CircleF
1.750 UP
1.000 UL
LT2
1601 1347 M
0 68 V
187 54 R
0 83 V
375 35 R
0 21 V
375 -26 R
0 35 V
375 -38 R
0 35 V
375 -31 R
0 26 V
375 -42 R
0 31 V
375 -63 R
0 43 V
375 3 R
0 52 V
375 -60 R
0 50 V
374 -11 R
0 44 V
375 -116 R
0 43 V
375 7 R
0 53 V
375 -64 R
0 59 V
1601 1381 Circle
1788 1510 Circle
2163 1597 Circle
2538 1599 Circle
2913 1596 Circle
3288 1596 Circle
3663 1582 Circle
4038 1557 Circle
4413 1607 Circle
4788 1598 Circle
5162 1634 Circle
5537 1562 Circle
5912 1616 Circle
6287 1608 Circle
1.000 UL
LTb
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5747,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4655,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3564,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2472,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1260,6365){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1260,5411){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1260,4457){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1260,3502){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1260,2548){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1260,1594){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_E0n3t2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_E0n3t2.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Jan 26 18:09:38 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_E0n3t2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jan 26 18:09:38 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 840 M
63 0 V
5156 0 R
-63 0 V
1620 1920 M
63 0 V
5156 0 R
-63 0 V
1620 3000 M
63 0 V
5156 0 R
-63 0 V
1620 4080 M
63 0 V
5156 0 R
-63 0 V
1620 5159 M
63 0 V
5156 0 R
-63 0 V
1620 6239 M
63 0 V
5156 0 R
-63 0 V
1620 7319 M
63 0 V
5156 0 R
-63 0 V
1620 840 M
0 63 V
0 6416 R
0 -63 V
3111 840 M
0 63 V
0 6416 R
0 -63 V
4602 840 M
0 63 V
0 6416 R
0 -63 V
6093 840 M
0 63 V
0 6416 R
0 -63 V
stroke
1620 7319 N
0 -6479 V
5219 0 V
0 6479 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
3111 6554 M
0 91 V
249 -506 R
0 84 V
248 -472 R
0 63 V
249 -543 R
0 54 V
248 -487 R
0 58 V
249 -537 R
0 53 V
186 -392 R
0 40 V
187 -502 R
0 63 V
186 -370 R
0 67 V
186 -522 R
0 56 V
187 -462 R
0 66 V
124 -335 R
0 46 V
124 -400 R
0 57 V
62 -232 R
0 46 V
63 -214 R
0 51 V
3111 6600 Circle
3360 6181 Circle
3608 5782 Circle
3857 5298 Circle
4105 4867 Circle
4354 4386 Circle
4540 4040 Circle
4727 3590 Circle
4913 3284 Circle
5099 2824 Circle
5286 2423 Circle
5410 2144 Circle
5534 1796 Circle
5596 1615 Circle
5659 1449 Circle
1.750 UL
LT7
2776 7319 M
4 -7 V
52 -93 V
53 -93 V
53 -94 V
53 -94 V
52 -94 V
53 -94 V
53 -95 V
53 -95 V
52 -96 V
53 -95 V
53 -96 V
52 -97 V
53 -97 V
53 -97 V
53 -97 V
52 -98 V
53 -98 V
53 -99 V
52 -99 V
53 -99 V
53 -100 V
53 -101 V
52 -100 V
53 -102 V
53 -102 V
52 -102 V
53 -103 V
53 -103 V
53 -104 V
52 -105 V
53 -105 V
53 -106 V
52 -106 V
53 -108 V
53 -108 V
53 -108 V
52 -110 V
53 -110 V
53 -112 V
52 -112 V
53 -114 V
53 -114 V
53 -116 V
52 -117 V
53 -118 V
53 -120 V
52 -122 V
53 -123 V
53 -126 V
53 -128 V
52 -130 V
53 -134 V
53 -137 V
53 -142 V
52 -149 V
53 -156 V
53 -171 V
52 -210 V
stroke
1.000 UL
LTb
1620 7319 N
0 -6479 V
5219 0 V
0 6479 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$1/lg^2$}}}%
  \put(200,5679){\makebox(0,0){$\large{E_0(l)/g^2}$}}%
  \put(6093,640){\makebox(0,0){\strut{}\ {$0.7$}}}%
  \put(4602,640){\makebox(0,0){\strut{}\ {$0.6$}}}%
  \put(3111,640){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(1620,640){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(1500,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1500,6239){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,5159){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1500,4080){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1500,3000){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1500,1920){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1500,840){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EP+Q0_n3fn4n5n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EP+Q0_n3fn4n5n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:42:29 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EP+Q0_n3fn4n5n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:42:29 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5396 0 R
-63 0 V
1380 1976 M
63 0 V
5396 0 R
-63 0 V
1380 3312 M
63 0 V
5396 0 R
-63 0 V
1380 4647 M
63 0 V
5396 0 R
-63 0 V
1380 5983 M
63 0 V
5396 0 R
-63 0 V
1380 7319 M
63 0 V
5396 0 R
-63 0 V
1380 640 M
0 63 V
0 6616 R
0 -63 V
2472 640 M
0 63 V
0 6616 R
0 -63 V
3564 640 M
0 63 V
0 6616 R
0 -63 V
4655 640 M
0 63 V
0 6616 R
0 -63 V
5747 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.950 UL
LT0
1380 1987 M
55 14 V
55 14 V
55 16 V
56 15 V
55 17 V
55 17 V
55 17 V
55 19 V
55 18 V
55 20 V
56 20 V
55 21 V
55 21 V
55 22 V
55 22 V
55 23 V
55 24 V
56 24 V
55 25 V
55 25 V
55 26 V
55 26 V
55 27 V
55 28 V
56 28 V
55 28 V
55 29 V
55 30 V
55 30 V
55 30 V
55 31 V
56 32 V
55 32 V
55 32 V
55 33 V
55 33 V
55 34 V
55 35 V
56 34 V
55 35 V
55 36 V
55 36 V
55 36 V
55 37 V
55 37 V
56 38 V
55 38 V
55 39 V
55 38 V
55 39 V
55 40 V
55 40 V
55 40 V
56 41 V
55 41 V
55 41 V
55 42 V
55 42 V
55 42 V
55 43 V
56 43 V
55 43 V
55 44 V
55 44 V
55 44 V
55 44 V
55 45 V
56 45 V
55 46 V
55 45 V
55 46 V
55 46 V
55 47 V
55 47 V
56 46 V
55 48 V
55 47 V
55 48 V
55 48 V
55 48 V
55 49 V
56 48 V
55 49 V
55 49 V
55 50 V
55 49 V
55 50 V
55 50 V
56 50 V
55 51 V
55 50 V
55 51 V
55 51 V
55 51 V
55 52 V
56 51 V
55 52 V
55 52 V
55 52 V
1380 4763 M
55 10 V
55 10 V
55 11 V
56 11 V
stroke 1601 4805 M
55 11 V
55 12 V
55 13 V
55 13 V
55 14 V
55 13 V
56 15 V
55 15 V
55 15 V
55 16 V
55 16 V
55 16 V
55 17 V
56 18 V
55 18 V
55 18 V
55 19 V
55 19 V
55 20 V
55 20 V
56 21 V
55 20 V
55 22 V
55 22 V
55 22 V
55 22 V
55 23 V
56 24 V
55 23 V
55 25 V
55 24 V
55 25 V
55 25 V
55 26 V
56 26 V
55 27 V
55 27 V
55 27 V
55 27 V
55 28 V
55 29 V
56 28 V
55 30 V
55 29 V
55 30 V
55 30 V
55 30 V
55 31 V
55 31 V
56 32 V
55 32 V
55 32 V
55 32 V
55 33 V
55 33 V
55 34 V
56 33 V
55 34 V
55 35 V
55 34 V
55 35 V
55 36 V
55 35 V
56 36 V
55 36 V
55 37 V
55 37 V
55 37 V
55 37 V
55 38 V
56 38 V
55 38 V
55 38 V
55 39 V
55 39 V
55 39 V
55 40 V
56 39 V
55 40 V
55 41 V
55 40 V
55 41 V
55 41 V
55 41 V
56 42 V
55 41 V
55 42 V
45 35 V
1.500 UP
stroke
1.000 UL
LT2
1601 775 M
0 308 V
187 341 R
0 78 V
375 330 R
0 59 V
375 157 R
0 93 V
375 179 R
0 112 V
375 177 R
0 112 V
375 162 R
0 84 V
375 168 R
0 84 V
375 265 R
0 59 V
375 246 R
0 71 V
374 201 R
0 59 V
375 305 R
0 59 V
375 338 R
0 37 V
375 237 R
0 140 V
1601 929 CircleF
1788 1463 CircleF
2163 1861 CircleF
2538 2094 CircleF
2913 2376 CircleF
3288 2665 CircleF
3663 2925 CircleF
4038 3177 CircleF
4413 3513 CircleF
4788 3825 CircleF
5162 4091 CircleF
5537 4455 CircleF
5912 4841 CircleF
6287 5166 CircleF
1.500 UP
1.000 UL
LT2
1788 2860 M
0 289 V
375 1122 R
0 128 V
375 126 R
0 171 V
375 -117 R
0 224 V
375 -249 R
0 259 V
375 171 R
0 239 V
375 -14 R
0 290 V
375 -122 R
0 175 V
375 252 R
0 165 V
374 166 R
0 140 V
375 84 R
0 212 V
375 50 R
0 155 V
375 332 R
0 121 V
1788 3005 CircleF
2163 4335 CircleF
2538 4610 CircleF
2913 4691 CircleF
3288 4683 CircleF
3663 5104 CircleF
4038 5354 CircleF
4413 5465 CircleF
4788 5886 CircleF
5162 6205 CircleF
5537 6465 CircleF
5912 6698 CircleF
6287 7168 CircleF
1.500 UP
1.000 UL
LT2
1788 3926 M
0 691 V
375 384 R
0 196 V
375 -257 R
0 268 V
375 -83 R
0 237 V
375 -318 R
0 196 V
375 -93 R
0 302 V
375 100 R
0 186 V
375 -4 R
0 221 V
375 119 R
0 187 V
374 191 R
0 178 V
375 17 R
0 243 V
375 65 R
0 131 V
375 -13 R
0 184 V
1788 4271 CircleF
2163 5099 CircleF
2538 5074 CircleF
2913 5244 CircleF
3288 5142 CircleF
3663 5298 CircleF
4038 5642 CircleF
4413 5841 CircleF
4788 6165 CircleF
5162 6538 CircleF
5537 6765 CircleF
5912 7017 CircleF
6287 7162 CircleF
1.500 UP
1.000 UL
LT2
1988 1536 M
0 107 V
567 480 R
0 111 V
567 105 R
0 179 V
566 145 R
0 184 V
567 487 R
0 113 V
567 388 R
0 88 V
1988 1590 TriU
2555 2179 TriU
3122 2429 TriU
3688 2755 TriU
4255 3390 TriU
4822 3879 TriU
1.500 UP
1.000 UL
LT2
1988 3245 M
0 305 V
567 709 R
0 593 V
3122 3733 M
0 836 V
566 365 R
0 198 V
567 150 R
0 198 V
567 -285 R
0 609 V
1988 3397 TriU
2555 4555 TriU
3122 4151 TriU
3688 5033 TriU
4255 5381 TriU
4822 5499 TriU
1.500 UP
1.000 UL
LT2
1988 4911 M
0 1274 V
2555 4773 M
0 1151 V
3122 4172 M
0 953 V
566 257 R
0 173 V
567 103 R
0 266 V
567 111 R
0 276 V
1988 5548 TriU
2555 5348 TriU
3122 4648 TriU
3688 5469 TriU
4255 5791 TriU
4822 6173 TriU
1.500 UP
1.000 UL
LT2
2002 1366 M
0 123 V
572 475 R
0 151 V
571 392 R
0 81 V
572 302 R
0 108 V
2002 1428 Circle
2574 2039 Circle
3145 2548 Circle
3717 2944 Circle
1.500 UP
1.000 UL
LT2
2574 4219 M
0 106 V
571 81 R
0 159 V
572 490 R
0 149 V
2574 4272 Circle
3145 4485 Circle
3717 5130 Circle
1.500 UP
1.000 UL
LT2
2574 4378 M
0 253 V
571 -63 R
0 482 V
572 309 R
0 147 V
2574 4505 Circle
3145 4809 Circle
3717 5433 Circle
1.500 UP
1.000 UL
LT2
2191 1737 M
0 306 V
380 141 R
0 86 V
381 253 R
0 74 V
380 124 R
0 67 V
380 132 R
0 105 V
1142 757 R
0 126 V
2191 1890 Box
2571 2227 Box
2952 2560 Box
3332 2755 Box
3712 2972 Box
4854 3845 Box
1.500 UP
1.000 UL
LT2
2571 3639 M
0 178 V
381 264 R
0 276 V
380 517 R
0 165 V
380 -383 R
0 282 V
4854 6037 M
0 172 V
2571 3728 Box
2952 4219 Box
3332 4956 Box
3712 4797 Box
4854 6123 Box
1.500 UP
1.000 UL
LT2
2571 5029 M
0 162 V
381 -310 R
0 335 V
380 -194 R
0 184 V
380 -66 R
0 184 V
1142 499 R
0 221 V
2571 5110 Box
2952 5048 Box
3332 5114 Box
3712 5232 Box
4854 5933 Box
1.000 UL
LTb
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5747,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4655,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3564,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2472,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1260,5983){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1260,4647){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1260,3312){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1260,1976){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EP-Q0_n3fn4n5n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EP-Q0_n3fn4n5n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:43:30 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EP-Q0_n3fn4n5n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:43:30 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 1475 M
63 0 V
5396 0 R
-63 0 V
1380 3145 M
63 0 V
5396 0 R
-63 0 V
1380 4814 M
63 0 V
5396 0 R
-63 0 V
1380 6484 M
63 0 V
5396 0 R
-63 0 V
1380 640 M
0 63 V
0 6616 R
0 -63 V
2472 640 M
0 63 V
0 6616 R
0 -63 V
3564 640 M
0 63 V
0 6616 R
0 -63 V
4655 640 M
0 63 V
0 6616 R
0 -63 V
5747 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.950 UL
LT0
1380 3289 M
55 12 V
55 13 V
55 13 V
56 14 V
55 15 V
55 15 V
55 16 V
55 16 V
55 17 V
55 17 V
56 18 V
55 19 V
55 19 V
55 19 V
55 21 V
55 20 V
55 22 V
56 22 V
55 22 V
55 23 V
55 23 V
55 25 V
55 24 V
55 25 V
56 26 V
55 26 V
55 27 V
55 27 V
55 27 V
55 29 V
55 28 V
56 30 V
55 29 V
55 31 V
55 30 V
55 31 V
55 32 V
55 32 V
56 33 V
55 33 V
55 34 V
55 34 V
55 34 V
55 35 V
55 36 V
56 35 V
55 37 V
55 37 V
55 37 V
55 37 V
55 38 V
55 39 V
55 39 V
56 39 V
55 40 V
55 40 V
55 41 V
55 41 V
55 41 V
55 42 V
56 42 V
55 43 V
55 43 V
55 43 V
55 44 V
55 44 V
55 45 V
56 44 V
55 46 V
55 45 V
55 46 V
55 47 V
55 46 V
55 47 V
56 48 V
55 47 V
55 48 V
55 49 V
55 48 V
55 50 V
55 49 V
56 50 V
55 50 V
55 50 V
55 51 V
55 51 V
55 51 V
55 51 V
56 52 V
55 52 V
55 53 V
55 52 V
55 53 V
55 54 V
55 53 V
56 54 V
55 54 V
55 55 V
55 54 V
1.500 UP
stroke
1.000 UL
LT2
1788 1515 M
0 276 V
375 817 R
0 288 V
375 387 R
0 272 V
375 148 R
0 311 V
375 -492 R
0 257 V
375 -64 R
0 315 V
375 27 R
0 362 V
375 91 R
0 381 V
375 -7 R
0 241 V
374 144 R
0 280 V
375 177 R
0 222 V
375 -123 R
0 288 V
375 179 R
0 268 V
1788 1653 CircleF
2163 2752 CircleF
2538 3419 CircleF
2913 3859 CircleF
3288 3651 CircleF
3663 3872 CircleF
4038 4238 CircleF
4413 4701 CircleF
4788 5004 CircleF
5162 5409 CircleF
5537 5837 CircleF
5912 5969 CircleF
6287 6426 CircleF
1.500 UP
1.000 UL
LT2
1788 3252 M
0 455 V
375 568 R
0 494 V
375 -405 R
0 397 V
375 -568 R
0 292 V
375 -519 R
0 385 V
375 -90 R
0 448 V
375 -382 R
0 386 V
375 -45 R
0 416 V
375 128 R
0 218 V
374 27 R
0 245 V
375 -11 R
0 295 V
375 53 R
0 222 V
375 40 R
0 312 V
1788 3479 CircleF
2163 4522 CircleF
2538 4563 CircleF
2913 4339 CircleF
3288 4158 CircleF
3663 4485 CircleF
4038 4520 CircleF
4413 4876 CircleF
4788 5321 CircleF
5162 5580 CircleF
5537 5839 CircleF
5912 6150 CircleF
6287 6457 CircleF
1.500 UP
1.000 UL
LT2
1988 2933 M
0 101 V
567 88 R
0 165 V
567 278 R
0 172 V
566 340 R
0 232 V
567 22 R
0 288 V
567 132 R
0 248 V
1988 2983 TriU
2555 3205 TriU
3122 3651 TriU
3688 4193 TriU
4255 4475 TriU
4822 4875 TriU
1.500 UP
1.000 UL
LT2
1988 4794 M
0 612 V
2555 4374 M
0 186 V
567 -497 R
0 239 V
566 -73 R
0 208 V
567 96 R
0 267 V
567 375 R
0 255 V
1988 5100 TriU
2555 4467 TriU
3122 4183 TriU
3688 4333 TriU
4255 4667 TriU
4822 5302 TriU
1.500 UP
1.000 UL
LT2
2002 3021 M
0 480 V
572 -305 R
0 462 V
571 -128 R
0 240 V
572 550 R
0 286 V
2002 3261 Circle
2574 3427 Circle
3145 3650 Circle
3717 4463 Circle
1.500 UP
1.000 UL
LT2
1.500 UP
1.000 UL
LT2
1810 2826 M
0 195 V
381 -27 R
0 238 V
380 901 R
0 115 V
381 -330 R
0 199 V
380 -132 R
0 215 V
380 122 R
0 165 V
1142 589 R
0 356 V
1810 2923 Box
2191 3113 Box
2571 4190 Box
2952 4018 Box
3332 4092 Box
3712 4405 Box
4854 5254 Box
1.500 UP
1.000 UL
LT2
1810 4819 M
0 349 V
381 -732 R
0 134 V
380 -196 R
0 203 V
381 148 R
0 264 V
380 -498 R
0 230 V
380 -253 R
0 169 V
1142 379 R
0 338 V
1810 4993 Box
2191 4503 Box
2571 4476 Box
2952 4857 Box
3332 4606 Box
3712 4552 Box
4854 5185 Box
1.000 UL
LTb
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5747,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4655,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3564,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2472,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,6484){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1260,4814){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1260,3145){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1260,1475){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQ0_n3fn6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQ0_n3fn6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Feb  2 14:34:39 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQ0_n3fn6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Feb  2 14:34:39 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 1594 M
63 0 V
5276 0 R
-63 0 V
1500 2548 M
63 0 V
5276 0 R
-63 0 V
1500 3502 M
63 0 V
5276 0 R
-63 0 V
1500 4457 M
63 0 V
5276 0 R
-63 0 V
1500 5411 M
63 0 V
5276 0 R
-63 0 V
1500 6365 M
63 0 V
5276 0 R
-63 0 V
1500 7319 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2568 640 M
0 63 V
0 6616 R
0 -63 V
3636 640 M
0 63 V
0 6616 R
0 -63 V
4703 640 M
0 63 V
0 6616 R
0 -63 V
5771 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.500 UL
LT0
1500 2556 M
54 10 V
54 11 V
54 10 V
54 12 V
54 11 V
54 12 V
54 13 V
53 13 V
54 14 V
54 13 V
54 15 V
54 15 V
54 15 V
54 15 V
54 16 V
54 17 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
53 19 V
54 19 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 22 V
54 21 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
53 23 V
54 25 V
54 24 V
54 25 V
54 25 V
54 25 V
54 26 V
54 26 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 28 V
53 28 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 32 V
53 31 V
54 32 V
54 31 V
54 32 V
54 33 V
54 32 V
54 33 V
54 32 V
54 33 V
54 34 V
54 33 V
54 33 V
54 34 V
54 34 V
53 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 35 V
54 36 V
54 35 V
54 36 V
54 35 V
54 36 V
54 36 V
54 36 V
53 37 V
54 36 V
54 37 V
54 36 V
54 37 V
54 37 V
54 37 V
54 38 V
1500 4539 M
54 7 V
54 7 V
54 8 V
54 8 V
stroke 1716 4569 M
54 8 V
54 9 V
54 9 V
53 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
54 11 V
54 12 V
54 12 V
54 13 V
54 13 V
54 13 V
54 13 V
53 14 V
54 14 V
54 14 V
54 15 V
54 15 V
54 15 V
54 16 V
54 15 V
54 17 V
54 16 V
54 17 V
54 17 V
54 17 V
54 17 V
53 18 V
54 18 V
54 19 V
54 18 V
54 19 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 21 V
53 22 V
54 22 V
54 22 V
54 22 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
54 23 V
54 24 V
54 25 V
54 24 V
54 24 V
53 25 V
54 25 V
54 25 V
54 26 V
54 25 V
54 26 V
54 26 V
54 27 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 27 V
53 28 V
54 28 V
54 28 V
54 28 V
54 29 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 29 V
54 30 V
54 30 V
53 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 31 V
54 31 V
54 32 V
1.500 UP
stroke
1.000 UL
LT2
1716 1691 M
0 220 V
183 243 R
0 56 V
367 235 R
0 42 V
366 113 R
0 66 V
367 128 R
0 80 V
367 127 R
0 80 V
367 116 R
0 60 V
366 120 R
0 60 V
367 188 R
0 43 V
367 175 R
0 51 V
366 144 R
0 42 V
367 218 R
0 42 V
367 241 R
0 27 V
366 169 R
0 100 V
1716 1801 CircleF
1899 2182 CircleF
2266 2466 CircleF
2632 2633 CircleF
2999 2834 CircleF
3366 3041 CircleF
3733 3227 CircleF
4099 3407 CircleF
4466 3647 CircleF
4833 3869 CircleF
5199 4059 CircleF
5566 4319 CircleF
5933 4595 CircleF
6299 4827 CircleF
1.500 UP
1.000 UL
LT2
1899 3180 M
0 207 V
367 801 R
0 91 V
366 90 R
0 122 V
367 -83 R
0 160 V
367 -178 R
0 185 V
367 122 R
0 171 V
366 -10 R
0 207 V
367 -87 R
0 124 V
367 181 R
0 117 V
366 119 R
0 100 V
367 60 R
0 151 V
367 36 R
0 111 V
366 237 R
0 87 V
1899 3283 CircleF
2266 4233 CircleF
2632 4430 CircleF
2999 4488 CircleF
3366 4482 CircleF
3733 4782 CircleF
4099 4961 CircleF
4466 5040 CircleF
4833 5341 CircleF
5199 5569 CircleF
5566 5755 CircleF
5933 5922 CircleF
6299 6257 CircleF
1.500 UP
1.000 UL
LT2
1899 3941 M
0 494 V
367 274 R
0 140 V
366 -183 R
0 191 V
367 -59 R
0 169 V
367 -227 R
0 140 V
367 -66 R
0 215 V
366 71 R
0 134 V
367 -4 R
0 158 V
367 86 R
0 133 V
366 137 R
0 126 V
367 13 R
0 173 V
367 47 R
0 93 V
366 -9 R
0 131 V
1899 4188 CircleF
2266 4779 CircleF
2632 4761 CircleF
2999 4882 CircleF
3366 4810 CircleF
3733 4921 CircleF
4099 5167 CircleF
4466 5309 CircleF
4833 5540 CircleF
5199 5807 CircleF
5566 5969 CircleF
5933 6149 CircleF
6299 6253 CircleF
1.500 UP
1.000 UL
LT2
1899 3525 M
0 158 V
367 467 R
0 165 V
366 221 R
0 155 V
367 85 R
0 178 V
367 -282 R
0 147 V
367 -37 R
0 180 V
366 16 R
0 207 V
367 52 R
0 218 V
367 -5 R
0 138 V
366 82 R
0 160 V
367 102 R
0 126 V
367 -70 R
0 165 V
366 102 R
0 153 V
1899 3604 Circle
2266 4232 Circle
2632 4613 Circle
2999 4865 Circle
3366 4746 Circle
3733 4872 Circle
4099 5081 Circle
4466 5346 Circle
4833 5519 Circle
5199 5750 Circle
5566 5995 Circle
5933 6070 Circle
6299 6332 Circle
1.500 UP
1.000 UL
LT2
1899 4518 M
0 260 V
367 324 R
0 283 V
366 -231 R
0 226 V
367 -324 R
0 166 V
367 -296 R
0 220 V
367 -51 R
0 255 V
366 -218 R
0 221 V
367 -26 R
0 238 V
367 73 R
0 125 V
366 15 R
0 140 V
367 -6 R
0 168 V
367 30 R
0 127 V
366 23 R
0 178 V
1899 4648 Circle
2266 5244 Circle
2632 5267 Circle
2999 5139 Circle
3366 5036 Circle
3733 5222 Circle
4099 5242 Circle
4466 5446 Circle
4833 5700 Circle
5199 5848 Circle
5566 5996 Circle
5933 6174 Circle
6299 6349 Circle
1.500 UP
1.000 UL
LT0
2293 2377 M
0 219 V
372 101 R
0 62 V
372 180 R
0 53 V
372 89 R
0 48 V
372 94 R
0 74 V
1117 541 R
0 90 V
2293 2487 BoxF
2665 2728 BoxF
3037 2966 BoxF
3409 3105 BoxF
3781 3260 BoxF
4898 3883 BoxF
1.500 UP
1.000 UL
LT0
2665 3737 M
0 127 V
372 188 R
0 197 V
372 369 R
0 118 V
372 -273 R
0 201 V
1117 785 R
0 123 V
2665 3800 BoxF
3037 4151 BoxF
3409 4677 BoxF
3781 4563 BoxF
4898 5511 BoxF
1.500 UP
1.000 UL
LT0
2665 4729 M
0 116 V
372 -221 R
0 238 V
372 -138 R
0 132 V
372 -47 R
0 131 V
1117 356 R
0 158 V
2665 4787 BoxF
3037 4743 BoxF
3409 4790 BoxF
3781 4874 BoxF
4898 5375 BoxF
1.500 UP
1.000 UL
LT0
1921 4274 M
0 112 V
372 -15 R
0 135 V
372 515 R
0 66 V
372 -188 R
0 113 V
372 -75 R
0 123 V
372 70 R
0 94 V
1117 336 R
0 204 V
1921 4330 Box
2293 4439 Box
2665 5054 Box
3037 4955 Box
3409 4998 Box
3781 5177 Box
4898 5662 Box
1.500 UP
1.000 UL
LT0
1921 5413 M
0 200 V
372 -419 R
0 77 V
372 -112 R
0 116 V
372 85 R
0 151 V
372 -285 R
0 131 V
372 -144 R
0 96 V
1117 217 R
0 193 V
1921 5513 Box
2293 5233 Box
2665 5217 Box
3037 5435 Box
3409 5292 Box
3781 5261 Box
4898 5622 Box
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5771,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4703,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3636,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2568,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1380,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1380,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQ0_n3n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQ0_n3n6.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:36:05 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQ0_n3n6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:36:05 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 1594 M
63 0 V
5276 0 R
-63 0 V
1500 2548 M
63 0 V
5276 0 R
-63 0 V
1500 3502 M
63 0 V
5276 0 R
-63 0 V
1500 4457 M
63 0 V
5276 0 R
-63 0 V
1500 5411 M
63 0 V
5276 0 R
-63 0 V
1500 6365 M
63 0 V
5276 0 R
-63 0 V
1500 7319 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2568 640 M
0 63 V
0 6616 R
0 -63 V
3636 640 M
0 63 V
0 6616 R
0 -63 V
4703 640 M
0 63 V
0 6616 R
0 -63 V
5771 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.950 UL
LT0
1500 2556 M
54 10 V
54 11 V
54 10 V
54 12 V
54 11 V
54 12 V
54 13 V
53 13 V
54 14 V
54 13 V
54 15 V
54 15 V
54 15 V
54 15 V
54 16 V
54 17 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
53 19 V
54 19 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 22 V
54 21 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
53 23 V
54 25 V
54 24 V
54 25 V
54 25 V
54 25 V
54 26 V
54 26 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 28 V
53 28 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 32 V
53 31 V
54 32 V
54 31 V
54 32 V
54 33 V
54 32 V
54 33 V
54 32 V
54 33 V
54 34 V
54 33 V
54 33 V
54 34 V
54 34 V
53 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 35 V
54 36 V
54 35 V
54 36 V
54 35 V
54 36 V
54 36 V
54 36 V
53 37 V
54 36 V
54 37 V
54 36 V
54 37 V
54 37 V
54 37 V
54 38 V
1500 4539 M
54 7 V
54 7 V
54 8 V
54 8 V
stroke 1716 4569 M
54 8 V
54 9 V
54 9 V
53 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
54 11 V
54 12 V
54 12 V
54 13 V
54 13 V
54 13 V
54 13 V
53 14 V
54 14 V
54 14 V
54 15 V
54 15 V
54 15 V
54 16 V
54 15 V
54 17 V
54 16 V
54 17 V
54 17 V
54 17 V
54 17 V
53 18 V
54 18 V
54 19 V
54 18 V
54 19 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 21 V
53 22 V
54 22 V
54 22 V
54 22 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
54 23 V
54 24 V
54 25 V
54 24 V
54 24 V
53 25 V
54 25 V
54 25 V
54 26 V
54 25 V
54 26 V
54 26 V
54 27 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 27 V
53 28 V
54 28 V
54 28 V
54 28 V
54 29 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 29 V
54 30 V
54 30 V
53 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 31 V
54 31 V
54 32 V
1.500 UP
stroke
1.000 UL
LT2
1900 1743 M
0 209 V
367 460 R
0 51 V
367 148 R
0 83 V
367 155 R
0 34 V
367 46 R
0 101 V
367 165 R
0 38 V
367 229 R
0 49 V
367 137 R
0 57 V
367 170 R
0 51 V
1900 1848 CircleF
2267 2437 CircleF
2634 2653 CircleF
3001 2866 CircleF
3368 2980 CircleF
3735 3214 CircleF
4102 3486 CircleF
4469 3677 CircleF
4836 3900 CircleF
1.500 UP
1.000 UL
LT2
1900 3045 M
0 221 V
367 815 R
0 107 V
367 253 R
0 72 V
367 81 R
0 58 V
367 -87 R
0 91 V
367 -5 R
0 212 V
367 -9 R
0 62 V
367 160 R
0 85 V
367 63 R
0 119 V
1900 3156 CircleF
2267 4135 CircleF
2634 4477 CircleF
3001 4623 CircleF
3368 4610 CircleF
3735 4757 CircleF
4102 4885 CircleF
4469 5119 CircleF
4836 5283 CircleF
1.500 UP
1.000 UL
LT2
1900 4713 M
0 160 V
367 -336 R
0 132 V
367 63 R
0 68 V
367 -85 R
0 216 V
367 -122 R
0 83 V
367 50 R
0 78 V
367 58 R
0 84 V
367 189 R
0 85 V
367 -18 R
0 95 V
1900 4793 CircleF
2267 4603 CircleF
2634 4766 CircleF
3001 4823 CircleF
3368 4850 CircleF
3735 4981 CircleF
4102 5120 CircleF
4469 5393 CircleF
4836 5466 CircleF
1.500 UP
1.000 UL
LT2
1900 3855 M
0 123 V
367 161 R
0 120 V
367 -119 R
0 192 V
367 350 R
0 239 V
367 -95 R
0 66 V
367 -19 R
0 70 V
367 154 R
0 80 V
367 98 R
0 101 V
367 112 R
0 83 V
1900 3916 Circle
2267 4199 Circle
2634 4236 Circle
3001 4801 Circle
3368 4859 Circle
3735 4908 Circle
4102 5137 Circle
4469 5325 Circle
4836 5529 Circle
1.500 UP
1.000 UL
LT2
1900 4978 M
0 252 V
367 -275 R
0 237 V
367 -294 R
0 300 V
367 -157 R
0 349 V
367 -346 R
0 338 V
367 -260 R
0 78 V
367 65 R
0 90 V
367 62 R
0 84 V
367 86 R
0 93 V
1900 5104 Circle
2267 5074 Circle
2634 5048 Circle
3001 5215 Circle
3368 5213 Circle
3735 5161 Circle
4102 5310 Circle
4469 5459 Circle
4836 5633 Circle
1.500 UP
1.000 UL
LT2
2661 2778 M
0 35 V
371 54 R
0 38 V
372 166 R
0 43 V
371 16 R
0 38 V
371 278 R
0 50 V
372 176 R
0 54 V
371 198 R
0 45 V
372 149 R
0 50 V
1114 691 R
0 64 V
2661 2796 BoxF
3032 2886 BoxF
3404 3093 BoxF
3775 3149 BoxF
4146 3471 BoxF
4518 3699 BoxF
4889 3947 BoxF
5261 4143 BoxF
6375 4891 BoxF
1.500 UP
1.000 UL
LT2
2661 2909 M
0 439 V
371 615 R
0 229 V
372 64 R
0 208 V
371 305 R
0 58 V
371 -57 R
0 281 V
372 241 R
0 82 V
371 71 R
0 77 V
372 119 R
0 85 V
1114 529 R
0 100 V
2661 3128 BoxF
3032 4077 BoxF
3404 4360 BoxF
3775 4798 BoxF
4146 4910 BoxF
4518 5333 BoxF
4889 5483 BoxF
5261 5684 BoxF
6375 6305 BoxF
1.500 UP
1.000 UL
LT2
2661 4506 M
0 303 V
371 25 R
0 79 V
372 -90 R
0 71 V
371 -30 R
0 80 V
371 237 R
0 77 V
372 36 R
0 83 V
371 93 R
0 90 V
372 78 R
0 83 V
1114 597 R
0 96 V
2661 4658 BoxF
3032 4874 BoxF
3404 4859 BoxF
3775 4904 BoxF
4146 5219 BoxF
4518 5335 BoxF
4889 5515 BoxF
5261 5679 BoxF
6375 6366 BoxF
1.500 UP
1.000 UL
LT2
1918 4564 M
0 166 V
371 -175 R
0 153 V
372 -86 R
0 293 V
371 -105 R
0 260 V
372 -13 R
0 94 V
371 38 R
0 97 V
371 -35 R
0 88 V
372 103 R
0 91 V
371 -137 R
0 82 V
372 286 R
0 106 V
1114 431 R
0 103 V
1918 4647 Box
2289 4631 Box
2661 4769 Box
3032 4940 Box
3404 5104 Box
3775 5238 Box
4146 5295 Box
4518 5488 Box
4889 5437 Box
5261 5817 Box
6375 6352 Box
1.500 UP
1.000 UL
LT2
1918 5395 M
0 237 V
371 -548 R
0 165 V
372 -694 R
0 280 V
371 -107 R
0 409 V
372 78 R
0 68 V
371 -123 R
0 81 V
371 91 R
0 95 V
372 54 R
0 93 V
371 -81 R
0 92 V
372 229 R
0 114 V
1114 449 R
0 123 V
1918 5514 Box
2289 5166 Box
2661 4695 Box
3032 4933 Box
3404 5249 Box
3775 5200 Box
4146 5380 Box
4518 5527 Box
4889 5539 Box
5261 5871 Box
6375 6439 Box
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5771,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4703,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3636,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2568,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1380,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1380,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQ0_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQ0_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:46:05 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQ0_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:46:05 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 1117 M
63 0 V
5276 0 R
-63 0 V
1500 1594 M
63 0 V
5276 0 R
-63 0 V
1500 2071 M
63 0 V
5276 0 R
-63 0 V
1500 2548 M
63 0 V
5276 0 R
-63 0 V
1500 3025 M
63 0 V
5276 0 R
-63 0 V
1500 3502 M
63 0 V
5276 0 R
-63 0 V
1500 3980 M
63 0 V
5276 0 R
-63 0 V
1500 4457 M
63 0 V
5276 0 R
-63 0 V
1500 4934 M
63 0 V
5276 0 R
-63 0 V
1500 5411 M
63 0 V
5276 0 R
-63 0 V
1500 5888 M
63 0 V
5276 0 R
-63 0 V
1500 6365 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2263 640 M
0 63 V
0 6616 R
0 -63 V
3025 640 M
0 63 V
0 6616 R
0 -63 V
3788 640 M
0 63 V
0 6616 R
0 -63 V
4551 640 M
0 63 V
0 6616 R
0 -63 V
5314 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.950 UL
LT0
1554 790 M
54 91 V
54 69 V
54 59 V
54 54 V
54 50 V
54 47 V
53 45 V
54 44 V
54 43 V
54 42 V
54 40 V
54 41 V
54 39 V
54 39 V
54 39 V
54 38 V
54 38 V
54 38 V
54 37 V
54 37 V
53 37 V
54 37 V
54 36 V
54 37 V
54 36 V
54 36 V
54 36 V
54 36 V
54 36 V
54 35 V
54 36 V
54 35 V
54 36 V
54 35 V
53 35 V
54 36 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 34 V
54 35 V
54 35 V
54 35 V
54 34 V
53 35 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
53 34 V
54 35 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
53 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
53 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
1500 3029 M
54 7 V
54 8 V
54 8 V
54 8 V
54 9 V
stroke 1770 3069 M
54 9 V
54 10 V
53 10 V
54 10 V
54 11 V
54 11 V
54 12 V
54 12 V
54 12 V
54 13 V
54 14 V
54 13 V
54 14 V
54 15 V
54 14 V
54 15 V
53 16 V
54 15 V
54 17 V
54 16 V
54 17 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
54 18 V
54 19 V
54 19 V
54 20 V
53 19 V
54 20 V
54 20 V
54 21 V
54 20 V
54 21 V
54 21 V
54 22 V
54 21 V
54 22 V
54 22 V
54 22 V
54 23 V
54 22 V
53 23 V
54 23 V
54 23 V
54 24 V
54 23 V
54 24 V
54 24 V
54 24 V
54 24 V
54 24 V
54 25 V
54 25 V
54 24 V
54 25 V
53 26 V
54 25 V
54 25 V
54 26 V
54 26 V
54 25 V
54 26 V
54 26 V
54 27 V
54 26 V
54 26 V
54 27 V
54 27 V
54 26 V
53 27 V
54 27 V
54 27 V
54 28 V
54 27 V
54 27 V
54 28 V
54 27 V
54 28 V
54 28 V
54 28 V
54 28 V
54 28 V
54 28 V
53 28 V
54 28 V
54 29 V
54 28 V
54 29 V
54 28 V
54 29 V
54 29 V
1500 4021 M
54 5 V
54 5 V
54 6 V
54 5 V
54 7 V
54 6 V
54 7 V
53 7 V
54 8 V
stroke 1985 4077 M
54 8 V
54 8 V
54 8 V
54 9 V
54 9 V
54 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
53 11 V
54 12 V
54 12 V
54 12 V
54 12 V
54 13 V
54 13 V
54 14 V
54 13 V
54 14 V
54 14 V
54 15 V
54 14 V
54 15 V
53 15 V
54 15 V
54 16 V
54 16 V
54 16 V
54 16 V
54 17 V
54 16 V
54 17 V
54 17 V
54 18 V
54 17 V
54 18 V
54 18 V
53 18 V
54 19 V
54 18 V
54 19 V
54 19 V
54 19 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
53 20 V
54 21 V
54 21 V
54 22 V
54 21 V
54 22 V
54 21 V
54 22 V
54 22 V
54 23 V
54 22 V
54 22 V
54 23 V
54 23 V
53 23 V
54 23 V
54 23 V
54 23 V
54 23 V
54 24 V
54 24 V
54 23 V
54 24 V
54 24 V
54 24 V
54 25 V
54 24 V
54 25 V
53 24 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
1500 4781 M
54 4 V
54 5 V
54 4 V
54 5 V
54 5 V
54 5 V
54 6 V
53 6 V
54 6 V
54 6 V
54 7 V
54 7 V
54 7 V
stroke 2201 4854 M
54 8 V
54 7 V
54 8 V
54 9 V
54 8 V
54 9 V
54 9 V
54 9 V
53 10 V
54 9 V
54 10 V
54 10 V
54 11 V
54 10 V
54 11 V
54 11 V
54 12 V
54 11 V
54 12 V
54 12 V
54 13 V
54 12 V
53 13 V
54 13 V
54 13 V
54 13 V
54 14 V
54 14 V
54 14 V
54 14 V
54 14 V
54 15 V
54 15 V
54 15 V
54 15 V
54 15 V
53 16 V
54 16 V
54 16 V
54 16 V
54 16 V
54 17 V
54 17 V
54 16 V
54 18 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
53 18 V
54 18 V
54 18 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 20 V
54 20 V
54 19 V
54 20 V
54 21 V
53 20 V
54 20 V
54 21 V
54 20 V
54 21 V
54 21 V
54 21 V
54 22 V
54 21 V
54 21 V
54 22 V
54 22 V
54 22 V
54 22 V
53 22 V
54 22 V
54 22 V
54 23 V
54 22 V
54 23 V
54 23 V
54 22 V
stroke
1.250 UL
LT7
1500 768 M
54 72 V
54 64 V
54 58 V
54 54 V
54 51 V
54 49 V
54 46 V
53 45 V
54 43 V
54 43 V
54 41 V
54 41 V
54 40 V
54 39 V
54 39 V
54 39 V
54 38 V
54 38 V
54 38 V
54 37 V
54 37 V
53 37 V
54 37 V
54 36 V
54 37 V
54 36 V
54 36 V
54 36 V
54 36 V
54 36 V
54 35 V
54 36 V
54 35 V
54 36 V
54 35 V
53 35 V
54 36 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 35 V
54 34 V
54 35 V
54 35 V
54 35 V
54 34 V
53 35 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 34 V
54 35 V
54 34 V
54 35 V
54 34 V
53 34 V
54 35 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
53 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 35 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
53 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
54 34 V
2533 7319 M
46 -526 V
54 -512 V
53 -424 V
54 -352 V
stroke 2740 5505 M
54 -292 V
54 -243 V
54 -203 V
54 -170 V
54 -141 V
54 -119 V
54 -99 V
54 -82 V
54 -68 V
54 -56 V
54 -46 V
54 -37 V
53 -30 V
54 -23 V
54 -18 V
54 -12 V
54 -9 V
54 -5 V
54 -1 V
54 1 V
54 4 V
54 6 V
54 8 V
54 9 V
54 11 V
54 13 V
53 14 V
54 15 V
54 16 V
54 16 V
54 18 V
54 19 V
54 19 V
54 20 V
54 20 V
54 21 V
54 21 V
54 22 V
54 22 V
54 23 V
53 23 V
54 23 V
54 23 V
54 24 V
54 25 V
54 24 V
54 25 V
54 25 V
54 25 V
54 25 V
54 26 V
54 25 V
54 26 V
54 26 V
53 26 V
54 27 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 27 V
54 27 V
54 28 V
54 27 V
54 28 V
54 28 V
54 28 V
53 28 V
54 28 V
54 28 V
54 28 V
54 28 V
54 29 V
54 28 V
54 29 V
3650 7319 M
7 -37 V
54 -263 V
54 -231 V
54 -203 V
54 -180 V
54 -158 V
54 -140 V
54 -123 V
54 -108 V
54 -96 V
53 -84 V
54 -73 V
54 -65 V
54 -56 V
54 -49 V
54 -43 V
54 -36 V
54 -31 V
54 -27 V
54 -22 V
54 -18 V
54 -15 V
54 -12 V
54 -8 V
53 -6 V
54 -4 V
54 -1 V
stroke 5059 5230 M
54 0 V
54 3 V
54 4 V
54 6 V
54 7 V
54 8 V
54 10 V
54 10 V
54 12 V
54 13 V
54 13 V
53 15 V
54 15 V
54 16 V
54 16 V
54 17 V
54 18 V
54 18 V
54 19 V
54 19 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
53 21 V
54 22 V
54 22 V
54 23 V
54 22 V
54 23 V
54 23 V
54 23 V
4741 7319 M
49 -110 V
54 -109 V
54 -99 V
53 -90 V
54 -80 V
54 -72 V
54 -65 V
54 -58 V
54 -52 V
54 -46 V
54 -41 V
54 -36 V
54 -32 V
54 -28 V
54 -25 V
54 -21 V
54 -18 V
53 -15 V
54 -12 V
54 -10 V
54 -8 V
54 -5 V
54 -4 V
54 -2 V
54 0 V
54 2 V
54 3 V
54 4 V
54 5 V
54 7 V
54 8 V
53 8 V
54 10 V
54 11 V
54 11 V
54 13 V
54 13 V
54 13 V
54 15 V
1.250 UP
stroke
1.000 UL
LT2
1654 926 M
0 5 V
131 139 R
0 3 V
262 218 R
0 5 V
262 188 R
0 10 V
262 165 R
0 9 V
262 176 R
0 11 V
262 162 R
0 13 V
262 168 R
0 15 V
262 149 R
0 16 V
261 158 R
0 14 V
262 153 R
0 11 V
262 175 R
0 10 V
262 147 R
0 12 V
262 149 R
0 19 V
1654 928 CircleF
1785 1072 CircleF
2047 1293 CircleF
2309 1489 CircleF
2571 1664 CircleF
2833 1850 CircleF
3095 2024 CircleF
3357 2205 CircleF
3619 2370 CircleF
3880 2543 CircleF
4142 2709 CircleF
4404 2894 CircleF
4666 3052 CircleF
4928 3217 CircleF
1.250 UP
1.000 UL
LT2
1654 2597 M
0 110 V
131 121 R
0 28 V
262 118 R
0 21 V
262 56 R
0 33 V
262 64 R
0 40 V
262 64 R
0 40 V
262 57 R
0 30 V
262 60 R
0 30 V
262 95 R
0 21 V
261 88 R
0 25 V
262 72 R
0 21 V
262 109 R
0 21 V
262 121 R
0 13 V
262 85 R
0 50 V
1654 2652 CircleF
1785 2842 CircleF
2047 2984 CircleF
2309 3068 CircleF
2571 3168 CircleF
2833 3272 CircleF
3095 3364 CircleF
3357 3454 CircleF
3619 3575 CircleF
3880 3686 CircleF
4142 3781 CircleF
4404 3911 CircleF
4666 4049 CircleF
4928 4165 CircleF
1.250 UP
1.000 UL
LT2
1785 3341 M
0 103 V
262 401 R
0 46 V
262 45 R
0 61 V
262 -42 R
0 80 V
262 -89 R
0 93 V
262 61 R
0 85 V
262 -5 R
0 104 V
262 -44 R
0 62 V
261 90 R
0 59 V
262 60 R
0 50 V
262 30 R
0 75 V
262 18 R
0 56 V
262 118 R
0 43 V
1785 3393 CircleF
2047 3868 CircleF
2309 3966 CircleF
2571 3995 CircleF
2833 3992 CircleF
3095 4142 CircleF
3357 4232 CircleF
3619 4271 CircleF
3880 4422 CircleF
4142 4536 CircleF
4404 4629 CircleF
4666 4712 CircleF
4928 4880 CircleF
1.250 UP
1.000 UL
LT2
1785 3722 M
0 246 V
262 138 R
0 70 V
262 -92 R
0 96 V
262 -30 R
0 85 V
262 -114 R
0 70 V
262 -33 R
0 108 V
262 35 R
0 67 V
262 -2 R
0 79 V
261 43 R
0 67 V
262 68 R
0 63 V
262 7 R
0 86 V
262 24 R
0 46 V
262 -4 R
0 65 V
1785 3845 CircleF
2047 4141 CircleF
2309 4132 CircleF
2571 4192 CircleF
2833 4156 CircleF
3095 4212 CircleF
3357 4335 CircleF
3619 4406 CircleF
3880 4521 CircleF
4142 4655 CircleF
4404 4736 CircleF
4666 4826 CircleF
4928 4878 CircleF
1.250 UP
1.000 UL
LT2
1785 3514 M
0 79 V
262 233 R
0 82 V
262 111 R
0 78 V
262 42 R
0 89 V
262 -141 R
0 74 V
262 -19 R
0 90 V
262 8 R
0 104 V
262 26 R
0 109 V
261 -3 R
0 69 V
262 41 R
0 80 V
262 51 R
0 63 V
262 -35 R
0 83 V
262 51 R
0 76 V
1785 3553 Circle
2047 3867 Circle
2309 4058 Circle
2571 4184 Circle
2833 4124 Circle
3095 4187 Circle
3357 4292 Circle
3619 4424 Circle
3880 4511 Circle
4142 4626 Circle
4404 4749 Circle
4666 4786 Circle
4928 4917 Circle
1.250 UP
1.000 UL
LT2
1785 4010 M
0 130 V
262 162 R
0 142 V
262 -116 R
0 113 V
262 -162 R
0 83 V
262 -148 R
0 110 V
262 -25 R
0 127 V
262 -109 R
0 110 V
262 -12 R
0 119 V
261 36 R
0 63 V
262 7 R
0 70 V
262 -3 R
0 84 V
262 15 R
0 64 V
262 11 R
0 89 V
1785 4075 Circle
2047 4373 Circle
2309 4385 Circle
2571 4321 Circle
2833 4269 Circle
3095 4362 Circle
3357 4372 Circle
3619 4474 Circle
3880 4601 Circle
4142 4675 Circle
4404 4749 Circle
4666 4838 Circle
4928 4926 Circle
1.250 UP
1.000 UL
LT2
1785 4359 M
0 112 V
262 102 R
0 177 V
262 -58 R
0 119 V
262 0 R
0 88 V
262 4 R
0 91 V
262 -159 R
0 102 V
262 51 R
0 119 V
262 -71 R
0 91 V
261 93 R
0 120 V
262 -82 R
0 110 V
262 -98 R
0 123 V
262 137 R
0 113 V
262 -204 R
0 124 V
1785 4415 Circle
2047 4661 Circle
2309 4751 Circle
2571 4855 Circle
2833 4949 Circle
3095 4886 Circle
3357 5047 Circle
3619 5082 Circle
3880 5280 Circle
4142 5313 Circle
4404 5332 Circle
4666 5587 Circle
4928 5501 Circle
1.250 UP
1.000 UL
LT2
2047 4325 M
0 172 V
262 -53 R
0 132 V
262 94 R
0 136 V
262 -209 R
0 190 V
262 -81 R
0 99 V
262 121 R
0 84 V
262 1 R
0 103 V
261 -70 R
0 122 V
262 -91 R
0 128 V
262 69 R
0 117 V
262 -94 R
0 118 V
262 -2 R
0 120 V
2047 4411 CircleF
2309 4510 CircleF
2571 4738 CircleF
2833 4692 CircleF
3095 4755 CircleF
3357 4968 CircleF
3619 5063 CircleF
3880 5105 CircleF
4142 5139 CircleF
4404 5330 CircleF
4666 5354 CircleF
4928 5471 CircleF
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(5314,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4551,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3788,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3025,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2263,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,6365){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1380,5888){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(1380,5411){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,4934){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1380,4457){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,3980){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1380,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,3025){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,2548){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,2071){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1380,1594){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1380,1117){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQ0_n6n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQ0_n6n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Wed Mar 16 16:37:40 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQ0_n6n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 16 16:37:40 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 1594 M
63 0 V
5276 0 R
-63 0 V
1500 2548 M
63 0 V
5276 0 R
-63 0 V
1500 3502 M
63 0 V
5276 0 R
-63 0 V
1500 4457 M
63 0 V
5276 0 R
-63 0 V
1500 5411 M
63 0 V
5276 0 R
-63 0 V
1500 6365 M
63 0 V
5276 0 R
-63 0 V
1500 7319 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2568 640 M
0 63 V
0 6616 R
0 -63 V
3636 640 M
0 63 V
0 6616 R
0 -63 V
4703 640 M
0 63 V
0 6616 R
0 -63 V
5771 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.950 UL
LT0
1500 2556 M
54 10 V
54 11 V
54 10 V
54 12 V
54 11 V
54 12 V
54 13 V
53 13 V
54 14 V
54 13 V
54 15 V
54 15 V
54 15 V
54 15 V
54 16 V
54 17 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
53 19 V
54 19 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 22 V
54 21 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
53 23 V
54 25 V
54 24 V
54 25 V
54 25 V
54 25 V
54 26 V
54 26 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 28 V
53 28 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 32 V
53 31 V
54 32 V
54 31 V
54 32 V
54 33 V
54 32 V
54 33 V
54 32 V
54 33 V
54 34 V
54 33 V
54 33 V
54 34 V
54 34 V
53 34 V
54 35 V
54 34 V
54 35 V
54 34 V
54 35 V
54 35 V
54 36 V
54 35 V
54 36 V
54 35 V
54 36 V
54 36 V
54 36 V
53 37 V
54 36 V
54 37 V
54 36 V
54 37 V
54 37 V
54 37 V
54 38 V
1500 4539 M
54 7 V
54 7 V
54 8 V
54 8 V
stroke 1716 4569 M
54 8 V
54 9 V
54 9 V
53 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
54 11 V
54 12 V
54 12 V
54 13 V
54 13 V
54 13 V
54 13 V
53 14 V
54 14 V
54 14 V
54 15 V
54 15 V
54 15 V
54 16 V
54 15 V
54 17 V
54 16 V
54 17 V
54 17 V
54 17 V
54 17 V
53 18 V
54 18 V
54 19 V
54 18 V
54 19 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
54 20 V
54 21 V
54 21 V
54 21 V
53 22 V
54 22 V
54 22 V
54 22 V
54 23 V
54 22 V
54 23 V
54 23 V
54 24 V
54 23 V
54 24 V
54 25 V
54 24 V
54 24 V
53 25 V
54 25 V
54 25 V
54 26 V
54 25 V
54 26 V
54 26 V
54 27 V
54 26 V
54 27 V
54 27 V
54 27 V
54 27 V
54 27 V
53 28 V
54 28 V
54 28 V
54 28 V
54 29 V
54 28 V
54 29 V
54 29 V
54 29 V
54 29 V
54 30 V
54 29 V
54 30 V
54 30 V
53 30 V
54 30 V
54 31 V
54 31 V
54 30 V
54 31 V
54 31 V
54 32 V
1.500 UP
stroke
1.000 UL
LT2
1716 1691 M
0 220 V
183 243 R
0 56 V
367 235 R
0 42 V
366 113 R
0 66 V
367 128 R
0 80 V
367 127 R
0 80 V
367 116 R
0 60 V
366 120 R
0 60 V
367 188 R
0 43 V
367 175 R
0 51 V
366 144 R
0 42 V
367 218 R
0 42 V
367 241 R
0 27 V
366 169 R
0 100 V
1716 1801 CircleF
1899 2182 CircleF
2266 2466 CircleF
2632 2633 CircleF
2999 2834 CircleF
3366 3041 CircleF
3733 3227 CircleF
4099 3407 CircleF
4466 3647 CircleF
4833 3869 CircleF
5199 4059 CircleF
5566 4319 CircleF
5933 4595 CircleF
6299 4827 CircleF
1.500 UP
1.000 UL
LT2
1899 3180 M
0 207 V
367 801 R
0 91 V
366 90 R
0 122 V
367 -83 R
0 160 V
367 -178 R
0 185 V
367 122 R
0 171 V
366 -10 R
0 207 V
367 -87 R
0 124 V
367 181 R
0 117 V
366 119 R
0 100 V
367 60 R
0 151 V
367 36 R
0 111 V
366 237 R
0 87 V
1899 3283 CircleF
2266 4233 CircleF
2632 4430 CircleF
2999 4488 CircleF
3366 4482 CircleF
3733 4782 CircleF
4099 4961 CircleF
4466 5040 CircleF
4833 5341 CircleF
5199 5569 CircleF
5566 5755 CircleF
5933 5922 CircleF
6299 6257 CircleF
1.500 UP
1.000 UL
LT2
1899 3941 M
0 494 V
367 274 R
0 140 V
366 -183 R
0 191 V
367 -59 R
0 169 V
367 -227 R
0 140 V
367 -66 R
0 215 V
366 71 R
0 134 V
367 -4 R
0 158 V
367 86 R
0 133 V
366 137 R
0 126 V
367 13 R
0 173 V
367 47 R
0 93 V
366 -9 R
0 131 V
1899 4188 CircleF
2266 4779 CircleF
2632 4761 CircleF
2999 4882 CircleF
3366 4810 CircleF
3733 4921 CircleF
4099 5167 CircleF
4466 5309 CircleF
4833 5540 CircleF
5199 5807 CircleF
5566 5969 CircleF
5933 6149 CircleF
6299 6253 CircleF
1.500 UP
1.000 UL
LT2
1899 3525 M
0 158 V
367 467 R
0 165 V
366 221 R
0 155 V
367 85 R
0 178 V
367 -282 R
0 147 V
367 -37 R
0 180 V
366 16 R
0 207 V
367 52 R
0 218 V
367 -5 R
0 138 V
366 82 R
0 160 V
367 102 R
0 126 V
367 -70 R
0 165 V
366 102 R
0 153 V
1899 3604 Circle
2266 4232 Circle
2632 4613 Circle
2999 4865 Circle
3366 4746 Circle
3733 4872 Circle
4099 5081 Circle
4466 5346 Circle
4833 5519 Circle
5199 5750 Circle
5566 5995 Circle
5933 6070 Circle
6299 6332 Circle
1.500 UP
1.000 UL
LT2
1899 4518 M
0 260 V
367 324 R
0 283 V
366 -231 R
0 226 V
367 -324 R
0 166 V
367 -296 R
0 220 V
367 -51 R
0 255 V
366 -218 R
0 221 V
367 -26 R
0 238 V
367 73 R
0 125 V
366 15 R
0 140 V
367 -6 R
0 168 V
367 30 R
0 127 V
366 23 R
0 178 V
1899 4648 Circle
2266 5244 Circle
2632 5267 Circle
2999 5139 Circle
3366 5036 Circle
3733 5222 Circle
4099 5242 Circle
4466 5446 Circle
4833 5700 Circle
5199 5848 Circle
5566 5996 Circle
5933 6174 Circle
6299 6349 Circle
1.500 UP
1.000 UL
LT2
1900 1743 M
0 209 V
367 460 R
0 51 V
367 148 R
0 83 V
367 155 R
0 33 V
367 47 R
0 101 V
367 165 R
0 38 V
367 229 R
0 48 V
367 138 R
0 57 V
367 170 R
0 51 V
1900 1847 BoxF
2267 2437 BoxF
2634 2653 BoxF
3001 2866 BoxF
3368 2980 BoxF
3735 3214 BoxF
4102 3486 BoxF
4469 3676 BoxF
4836 3900 BoxF
1.500 UP
1.000 UL
LT2
1900 3045 M
0 221 V
367 815 R
0 107 V
367 253 R
0 72 V
367 81 R
0 57 V
367 -86 R
0 91 V
367 -5 R
0 212 V
367 -9 R
0 62 V
367 160 R
0 85 V
367 63 R
0 119 V
1900 3156 BoxF
2267 4135 BoxF
2634 4477 BoxF
3001 4623 BoxF
3368 4610 BoxF
3735 4757 BoxF
4102 4885 BoxF
4469 5118 BoxF
4836 5283 BoxF
1.500 UP
1.000 UL
LT2
1900 4713 M
0 160 V
367 -336 R
0 132 V
367 63 R
0 68 V
367 -85 R
0 216 V
367 -122 R
0 83 V
367 50 R
0 78 V
367 58 R
0 84 V
367 189 R
0 85 V
367 -18 R
0 95 V
1900 4793 BoxF
2267 4603 BoxF
2634 4766 BoxF
3001 4823 BoxF
3368 4850 BoxF
3735 4981 BoxF
4102 5120 BoxF
4469 5393 BoxF
4836 5465 BoxF
1.500 UP
1.000 UL
LT2
1900 3855 M
0 123 V
367 161 R
0 120 V
367 -119 R
0 192 V
367 349 R
0 240 V
367 -95 R
0 66 V
367 -19 R
0 70 V
367 154 R
0 80 V
367 97 R
0 101 V
367 113 R
0 83 V
1900 3916 Box
2267 4199 Box
2634 4236 Box
3001 4801 Box
3368 4859 Box
3735 4908 Box
4102 5137 Box
4469 5325 Box
4836 5529 Box
1.500 UP
1.000 UL
LT2
1900 4977 M
0 252 V
367 -274 R
0 237 V
367 -294 R
0 300 V
367 -157 R
0 348 V
367 -346 R
0 339 V
367 -260 R
0 77 V
367 66 R
0 90 V
367 62 R
0 83 V
367 86 R
0 94 V
1900 5103 Box
2267 5073 Box
2634 5048 Box
3001 5215 Box
3368 5213 Box
3735 5161 Box
4102 5310 Box
4469 5459 Box
4836 5633 Box
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5771,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4703,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3636,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2568,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1380,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1380,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EeffQ0P+_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EeffQ0P+_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Mar  4 15:08:52 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EeffQ0P+_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar  4 15:08:52 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 640 M
63 0 V
5156 0 R
-63 0 V
1620 1343 M
63 0 V
5156 0 R
-63 0 V
1620 2046 M
63 0 V
5156 0 R
-63 0 V
1620 2749 M
63 0 V
5156 0 R
-63 0 V
1620 3452 M
63 0 V
5156 0 R
-63 0 V
1620 4155 M
63 0 V
5156 0 R
-63 0 V
1620 4858 M
63 0 V
5156 0 R
-63 0 V
1620 5561 M
63 0 V
5156 0 R
-63 0 V
1620 6264 M
63 0 V
5156 0 R
-63 0 V
1620 6967 M
63 0 V
5156 0 R
-63 0 V
1620 640 M
0 63 V
0 6616 R
0 -63 V
2142 640 M
0 63 V
0 6616 R
0 -63 V
2664 640 M
0 63 V
0 6616 R
0 -63 V
3186 640 M
0 63 V
0 6616 R
0 -63 V
3708 640 M
0 63 V
0 6616 R
0 -63 V
4230 640 M
0 63 V
0 6616 R
0 -63 V
4751 640 M
0 63 V
0 6616 R
0 -63 V
5273 640 M
0 63 V
0 6616 R
0 -63 V
5795 640 M
0 63 V
0 6616 R
0 -63 V
6317 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1881 1188 M
0 2 V
261 -4 R
0 2 V
261 -3 R
0 4 V
261 -5 R
0 4 V
261 -4 R
0 4 V
261 -4 R
0 4 V
261 -4 R
0 4 V
261 -4 R
0 4 V
261 -4 R
0 4 V
261 -4 R
0 4 V
260 -5 R
0 6 V
261 -6 R
0 6 V
261 -5 R
0 6 V
261 -6 R
0 6 V
261 -7 R
0 7 V
261 -7 R
0 7 V
261 -8 R
0 8 V
261 -8 R
0 8 V
261 -9 R
0 10 V
261 -10 R
0 10 V
1881 1189 Circle
2142 1187 Circle
2403 1187 Circle
2664 1186 Circle
2925 1186 Circle
3186 1186 Circle
3447 1186 Circle
3708 1186 Circle
3969 1186 Circle
4230 1186 Circle
4490 1186 Circle
4751 1186 Circle
5012 1187 Circle
5273 1187 Circle
5534 1186 Circle
5795 1186 Circle
6056 1186 Circle
6317 1186 Circle
6578 1186 Circle
6839 1186 Circle
0.950 UL
LT0
1620 1186 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 1722 M
0 7 V
261 -13 R
0 8 V
261 -12 R
0 10 V
261 -11 R
0 10 V
261 -12 R
0 12 V
261 -14 R
0 13 V
261 -14 R
0 15 V
261 -17 R
0 17 V
261 -19 R
0 20 V
261 -24 R
0 23 V
260 -24 R
0 27 V
261 -39 R
0 31 V
261 -38 R
0 34 V
261 -38 R
0 38 V
261 -55 R
0 44 V
261 -43 R
0 51 V
261 -59 R
0 57 V
261 -77 R
0 62 V
261 -70 R
0 72 V
261 -85 R
0 79 V
1881 1726 Circle
2142 1720 Circle
2403 1717 Circle
2664 1716 Circle
2925 1715 Circle
3186 1714 Circle
3447 1714 Circle
3708 1713 Circle
3969 1712 Circle
4230 1709 Circle
4490 1711 Circle
4751 1701 Circle
5012 1695 Circle
5273 1693 Circle
5534 1679 Circle
5795 1683 Circle
6056 1678 Circle
6317 1661 Circle
6578 1658 Circle
6839 1648 Circle
0.950 UL
LT0
1620 1714 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 2178 M
0 7 V
261 -17 R
0 9 V
261 -12 R
0 10 V
261 -11 R
0 11 V
261 -11 R
0 12 V
261 -13 R
0 17 V
261 -18 R
0 21 V
261 -24 R
0 26 V
261 -23 R
0 32 V
261 -40 R
0 39 V
260 -32 R
0 46 V
261 -43 R
0 59 V
261 -90 R
0 78 V
261 -119 R
0 94 V
261 -112 R
0 123 V
261 -164 R
0 141 V
261 -171 R
0 179 V
261 -260 R
0 209 V
261 -273 R
0 224 V
261 -311 R
0 233 V
1881 2181 Circle
2142 2173 Circle
2403 2170 Circle
2664 2170 Circle
2925 2170 Circle
3186 2171 Circle
3447 2173 Circle
3708 2172 Circle
3969 2178 Circle
4230 2173 Circle
4490 2184 Circle
4751 2193 Circle
5012 2172 Circle
5273 2139 Circle
5534 2135 Circle
5795 2104 Circle
6056 2093 Circle
6317 2026 Circle
6578 1970 Circle
6839 1887 Circle
0.950 UL
LT0
1620 2171 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 3921 M
0 6 V
261 -23 R
0 8 V
261 -15 R
0 14 V
261 -22 R
0 24 V
261 -29 R
0 36 V
261 -36 R
0 58 V
261 -119 R
0 76 V
261 -125 R
0 123 V
261 -237 R
0 202 V
261 -202 R
0 305 V
260 -361 R
0 442 V
261 -724 R
0 589 V
1881 3924 Circle
2142 3908 Circle
2403 3904 Circle
2664 3901 Circle
2925 3902 Circle
3186 3913 Circle
3447 3861 Circle
3708 3835 Circle
3969 3761 Circle
4230 3813 Circle
4490 3825 Circle
4751 3617 Circle
0.950 UL
LT0
1620 3900 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 4001 M
0 5 V
261 -19 R
0 9 V
261 -21 R
0 14 V
261 -31 R
0 26 V
261 -35 R
0 42 V
261 -57 R
0 63 V
261 -84 R
0 81 V
261 -36 R
0 171 V
261 -116 R
0 309 V
261 -399 R
0 450 V
260 -583 R
0 791 V
1881 4003 CircleF
2142 3991 CircleF
2403 3982 CircleF
2664 3971 CircleF
2925 3970 CircleF
3186 3965 CircleF
3447 3953 CircleF
3708 4043 CircleF
3969 4167 CircleF
4230 4148 CircleF
4490 4185 CircleF
0.950 UL
LT0
1620 3970 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 5093 M
0 10 V
261 -82 R
0 16 V
261 -49 R
0 29 V
261 -88 R
0 56 V
261 -170 R
0 96 V
261 -71 R
0 152 V
261 -265 R
0 287 V
261 -439 R
0 603 V
1881 5098 CircleF
2142 5029 CircleF
2403 5002 CircleF
2664 4957 CircleF
2925 4863 CircleF
3186 4916 CircleF
3447 4870 CircleF
3708 4877 CircleF
0.950 UL
LT0
1620 4882 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 5232 M
0 7 V
261 -71 R
0 16 V
261 -75 R
0 32 V
261 -77 R
0 58 V
261 -88 R
0 125 V
261 -187 R
0 184 V
261 -208 R
0 321 V
261 -593 R
0 554 V
1881 5235 CircleF
2142 5176 CircleF
2403 5125 CircleF
2664 5093 CircleF
2925 5097 CircleF
3186 5064 CircleF
3447 5109 CircleF
3708 4953 CircleF
0.950 UL
LT0
1620 5089 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
1.750 UP
stroke
1.000 UL
LT2
1881 3645 M
0 7 V
261 -30 R
0 11 V
261 -25 R
0 16 V
261 -19 R
0 22 V
261 -26 R
0 26 V
261 -50 R
0 35 V
261 -52 R
0 71 V
261 -85 R
0 116 V
261 -169 R
0 184 V
261 -218 R
0 235 V
260 -271 R
0 381 V
261 -731 R
0 596 V
1881 3648 Star
2142 3627 Star
2403 3616 Star
2664 3616 Star
2925 3614 Star
3186 3594 Star
3447 3596 Star
3708 3604 Star
3969 3585 Star
4230 3577 Star
4490 3613 Star
4751 3371 Star
0.950 UL
LT0
1620 3611 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
2.750 UP
stroke
1.000 UL
LT2
1881 6002 M
0 7 V
261 -121 R
0 16 V
261 -87 R
0 28 V
261 -95 R
0 51 V
261 -144 R
0 77 V
261 61 R
0 169 V
261 -31 R
0 361 V
1881 6006 Dia
2142 5896 Dia
2403 5831 Dia
2664 5776 Dia
2925 5696 Dia
3186 5879 Dia
3447 6113 Dia
0.950 UL
LT0
1620 5751 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
2.750 UP
stroke
1.000 UL
LT2
1881 6391 M
0 8 V
261 -154 R
0 15 V
261 -88 R
0 32 V
261 -111 R
0 63 V
261 -289 R
0 127 V
261 -174 R
0 250 V
261 -804 R
0 477 V
1881 6395 Dia
2142 6252 Dia
2403 6188 Dia
2664 6125 Dia
2925 5930 Dia
3186 5945 Dia
3447 5504 Dia
0.950 UL
LT0
1620 5934 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
stroke
1.000 UL
LTb
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$n_t$}}}%
  \put(320,4979){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6317,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5273,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4230,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3186,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2142,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1500,6967){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1500,6264){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1500,5561){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1500,4858){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1500,4155){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1500,3452){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1500,2749){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1500,2046){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1500,1343){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQ0_n2b56.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQ0_n2b56.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Thu Jan 27 12:55:13 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQ0_n2b56.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jan 27 12:55:13 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 974 M
63 0 V
5156 0 R
-63 0 V
1620 1642 M
63 0 V
5156 0 R
-63 0 V
1620 2310 M
63 0 V
5156 0 R
-63 0 V
1620 2978 M
63 0 V
5156 0 R
-63 0 V
1620 3646 M
63 0 V
5156 0 R
-63 0 V
1620 4313 M
63 0 V
5156 0 R
-63 0 V
1620 4981 M
63 0 V
5156 0 R
-63 0 V
1620 5649 M
63 0 V
5156 0 R
-63 0 V
1620 6317 M
63 0 V
5156 0 R
-63 0 V
1620 6985 M
63 0 V
5156 0 R
-63 0 V
1620 640 M
0 63 V
0 6616 R
0 -63 V
2664 640 M
0 63 V
0 6616 R
0 -63 V
3708 640 M
0 63 V
0 6616 R
0 -63 V
4751 640 M
0 63 V
0 6616 R
0 -63 V
5795 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.500 UL
LT0
1682 640 M
43 795 V
53 598 V
53 441 V
53 348 V
52 283 V
53 237 V
53 201 V
52 174 V
53 151 V
53 133 V
53 117 V
52 104 V
53 94 V
53 84 V
52 77 V
53 69 V
53 63 V
53 57 V
52 53 V
53 48 V
53 45 V
52 41 V
53 39 V
53 35 V
53 33 V
52 31 V
53 29 V
53 26 V
53 25 V
52 24 V
53 22 V
53 21 V
52 19 V
53 19 V
53 17 V
53 17 V
52 15 V
53 15 V
53 14 V
52 13 V
53 13 V
53 12 V
53 11 V
52 11 V
53 11 V
53 10 V
52 9 V
53 9 V
53 9 V
53 8 V
52 8 V
53 7 V
53 8 V
52 7 V
53 6 V
53 7 V
53 6 V
52 6 V
53 5 V
53 6 V
52 5 V
53 5 V
53 5 V
53 5 V
52 4 V
53 5 V
53 4 V
52 4 V
53 4 V
53 4 V
53 4 V
52 3 V
53 4 V
53 3 V
53 3 V
52 3 V
53 3 V
53 3 V
52 3 V
53 3 V
53 3 V
53 2 V
52 3 V
53 2 V
53 3 V
52 2 V
53 2 V
53 2 V
53 3 V
52 2 V
53 2 V
53 2 V
52 2 V
53 1 V
53 2 V
53 2 V
52 2 V
53 1 V
0.750 UP
stroke
1.000 UL
LT2
1717 1589 M
0 18 V
285 1773 R
0 7 V
286 785 R
0 9 V
570 682 R
0 4 V
570 291 R
0 6 V
571 147 R
0 9 V
1141 144 R
0 16 V
1717 1598 CircleF
2002 3384 CircleF
2288 4176 CircleF
2858 4865 CircleF
3428 5161 CircleF
3999 5316 CircleF
5140 5472 CircleF
1.000 UL
LT7
1620 2152 M
53 328 V
52 284 V
53 248 V
53 217 V
53 191 V
52 170 V
53 150 V
53 135 V
52 121 V
53 109 V
53 99 V
53 89 V
52 82 V
53 74 V
53 68 V
52 63 V
53 57 V
53 53 V
53 49 V
52 45 V
53 42 V
53 39 V
52 36 V
53 34 V
53 31 V
53 30 V
52 27 V
53 26 V
53 25 V
53 22 V
52 22 V
53 20 V
53 19 V
52 19 V
53 17 V
53 16 V
53 15 V
52 15 V
53 14 V
53 13 V
52 12 V
53 12 V
53 12 V
53 10 V
52 11 V
53 10 V
53 9 V
52 9 V
53 9 V
53 8 V
53 8 V
52 7 V
53 8 V
53 7 V
52 6 V
53 7 V
53 6 V
53 6 V
52 5 V
53 6 V
53 5 V
52 5 V
53 5 V
53 5 V
53 5 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
53 4 V
52 3 V
53 3 V
53 4 V
53 3 V
52 3 V
53 3 V
53 3 V
52 3 V
53 2 V
53 3 V
53 3 V
52 2 V
53 2 V
53 3 V
52 2 V
53 2 V
53 2 V
53 3 V
52 2 V
53 2 V
53 1 V
52 2 V
53 2 V
53 2 V
53 2 V
52 1 V
53 2 V
stroke
LT2
1620 5649 M
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
53 0 V
52 0 V
53 0 V
stroke
LTb
1620 7319 N
0 -6679 V
5219 0 V
0 6679 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E_0}{\sigma l}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5795,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4751,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3708,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2664,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1500,6985){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1500,6317){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1500,5649){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,4981){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1500,4313){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1500,3646){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1500,2978){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1500,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1500,1642){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1500,974){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQall_n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQall_n6.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 11:39:25 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQall_n6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 11:39:25 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 1594 M
63 0 V
5276 0 R
-63 0 V
1500 2548 M
63 0 V
5276 0 R
-63 0 V
1500 3502 M
63 0 V
5276 0 R
-63 0 V
1500 4457 M
63 0 V
5276 0 R
-63 0 V
1500 5411 M
63 0 V
5276 0 R
-63 0 V
1500 6365 M
63 0 V
5276 0 R
-63 0 V
1500 7319 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2568 640 M
0 63 V
0 6616 R
0 -63 V
3636 640 M
0 63 V
0 6616 R
0 -63 V
4703 640 M
0 63 V
0 6616 R
0 -63 V
5771 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1554 753 M
54 81 V
54 58 V
54 49 V
54 44 V
54 40 V
54 38 V
53 36 V
54 34 V
54 34 V
54 32 V
54 32 V
54 30 V
54 31 V
54 30 V
54 29 V
54 29 V
54 29 V
54 28 V
54 28 V
54 28 V
53 28 V
54 27 V
54 28 V
54 27 V
54 27 V
54 26 V
54 27 V
54 27 V
54 26 V
54 26 V
54 27 V
54 26 V
54 26 V
54 26 V
53 26 V
54 26 V
54 25 V
54 26 V
54 26 V
54 25 V
54 26 V
54 25 V
54 26 V
54 25 V
54 25 V
54 26 V
54 25 V
54 25 V
53 25 V
54 26 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 25 V
54 24 V
53 25 V
54 25 V
54 25 V
54 25 V
54 24 V
54 25 V
54 25 V
54 25 V
54 24 V
54 25 V
54 25 V
54 24 V
54 25 V
54 25 V
53 24 V
54 25 V
54 25 V
54 24 V
54 25 V
54 24 V
54 25 V
54 24 V
54 25 V
54 25 V
54 24 V
54 25 V
54 24 V
54 25 V
53 24 V
54 25 V
54 24 V
54 25 V
54 24 V
54 25 V
54 24 V
54 24 V
1500 4080 M
54 -121 V
54 -108 V
54 -97 V
54 -86 V
54 -77 V
stroke 1770 3591 M
54 -70 V
54 -63 V
53 -56 V
54 -51 V
54 -46 V
54 -41 V
54 -37 V
54 -33 V
54 -30 V
54 -27 V
54 -24 V
54 -22 V
54 -19 V
54 -16 V
54 -15 V
54 -13 V
53 -11 V
54 -9 V
54 -8 V
54 -6 V
54 -5 V
54 -3 V
54 -3 V
54 -1 V
54 -1 V
54 1 V
54 2 V
54 2 V
54 3 V
54 4 V
53 5 V
54 6 V
54 6 V
54 7 V
54 7 V
54 8 V
54 8 V
54 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 11 V
54 12 V
53 12 V
54 12 V
54 13 V
54 13 V
54 13 V
54 13 V
54 14 V
54 14 V
54 15 V
54 15 V
54 14 V
54 16 V
54 15 V
54 16 V
53 15 V
54 16 V
54 17 V
54 16 V
54 16 V
54 17 V
54 17 V
54 17 V
54 17 V
54 18 V
54 17 V
54 18 V
54 18 V
54 18 V
53 18 V
54 18 V
54 18 V
54 19 V
54 18 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 20 V
53 19 V
54 20 V
54 20 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
1500 7094 M
54 -265 V
54 -239 V
54 -215 V
54 -196 V
54 -177 V
54 -162 V
54 -149 V
53 -135 V
54 -125 V
stroke 1985 5431 M
54 -115 V
54 -106 V
54 -98 V
54 -90 V
54 -83 V
54 -78 V
54 -71 V
54 -67 V
54 -61 V
54 -58 V
54 -53 V
54 -49 V
53 -46 V
54 -43 V
54 -39 V
54 -37 V
54 -34 V
54 -32 V
54 -29 V
54 -27 V
54 -25 V
54 -23 V
54 -21 V
54 -20 V
54 -18 V
54 -16 V
53 -15 V
54 -13 V
54 -12 V
54 -11 V
54 -10 V
54 -9 V
54 -7 V
54 -7 V
54 -5 V
54 -5 V
54 -4 V
54 -3 V
54 -2 V
54 -1 V
53 -1 V
54 0 V
54 1 V
54 1 V
54 2 V
54 3 V
54 3 V
54 4 V
54 4 V
54 5 V
54 5 V
54 6 V
54 6 V
54 7 V
53 7 V
54 7 V
54 8 V
54 8 V
54 9 V
54 9 V
54 9 V
54 10 V
54 10 V
54 10 V
54 11 V
54 10 V
54 12 V
54 11 V
53 12 V
54 12 V
54 12 V
54 12 V
54 13 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 14 V
54 14 V
54 15 V
54 14 V
53 15 V
54 14 V
54 15 V
54 16 V
54 15 V
54 15 V
54 16 V
54 16 V
stroke
LT7
1500 3956 M
54 -103 V
54 -93 V
54 -84 V
54 -76 V
54 -69 V
54 -62 V
54 -56 V
53 -51 V
54 -46 V
54 -42 V
54 -38 V
54 -34 V
54 -31 V
54 -28 V
54 -24 V
54 -23 V
54 -19 V
54 -18 V
54 -15 V
54 -14 V
54 -12 V
53 -10 V
54 -8 V
54 -7 V
54 -6 V
54 -4 V
54 -3 V
54 -2 V
54 -1 V
54 0 V
54 1 V
54 2 V
54 2 V
54 4 V
54 4 V
53 5 V
54 6 V
54 6 V
54 7 V
54 8 V
54 8 V
54 8 V
54 9 V
54 10 V
54 10 V
54 11 V
54 10 V
54 12 V
54 11 V
53 12 V
54 13 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 15 V
54 14 V
54 15 V
54 15 V
54 15 V
54 15 V
54 16 V
53 16 V
54 16 V
54 16 V
54 16 V
54 17 V
54 17 V
54 17 V
54 17 V
54 17 V
54 17 V
54 18 V
54 18 V
54 18 V
54 17 V
53 19 V
54 18 V
54 18 V
54 19 V
54 18 V
54 19 V
54 19 V
54 18 V
54 19 V
54 20 V
54 19 V
54 19 V
54 19 V
54 20 V
53 19 V
54 20 V
54 20 V
54 19 V
54 20 V
54 20 V
54 20 V
54 20 V
1500 6088 M
54 -125 V
54 -123 V
54 -119 V
54 -114 V
stroke 1716 5607 M
54 -108 V
54 -104 V
54 -97 V
53 -93 V
54 -87 V
54 -82 V
54 -78 V
54 -72 V
54 -69 V
54 -64 V
54 -60 V
54 -56 V
54 -53 V
54 -50 V
54 -46 V
54 -44 V
54 -40 V
53 -38 V
54 -36 V
54 -33 V
54 -31 V
54 -28 V
54 -27 V
54 -25 V
54 -23 V
54 -21 V
54 -20 V
54 -18 V
54 -17 V
54 -15 V
54 -14 V
53 -12 V
54 -12 V
54 -10 V
54 -9 V
54 -9 V
54 -7 V
54 -6 V
54 -5 V
54 -5 V
54 -3 V
54 -3 V
54 -2 V
54 -1 V
54 -1 V
53 1 V
54 0 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 5 V
54 4 V
54 6 V
54 5 V
54 6 V
54 7 V
54 7 V
53 7 V
54 8 V
54 8 V
54 9 V
54 9 V
54 9 V
54 9 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
54 11 V
54 12 V
53 11 V
54 12 V
54 13 V
54 12 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 14 V
54 14 V
54 14 V
54 15 V
54 14 V
53 15 V
54 15 V
54 15 V
54 15 V
54 15 V
54 16 V
54 15 V
54 16 V
1.750 UP
stroke
1.000 UL
LT2
1900 1065 M
0 5 V
367 227 R
0 5 V
367 190 R
0 9 V
367 166 R
0 9 V
367 182 R
0 10 V
367 158 R
0 10 V
367 164 R
0 13 V
367 154 R
0 10 V
367 156 R
0 27 V
1900 1068 CircleF
2267 1300 CircleF
2634 1497 CircleF
3001 1672 CircleF
3368 1863 CircleF
3735 2031 CircleF
4102 2207 CircleF
4469 2372 CircleF
4836 2546 CircleF
1.750 UP
1.000 UL
LT2
1900 3350 M
0 13 V
367 -247 R
0 11 V
367 -115 R
0 17 V
367 -57 R
0 18 V
734 46 R
0 20 V
1101 238 R
0 19 V
1900 3357 Circle
2267 3121 Circle
2634 3020 Circle
3001 2981 Circle
3735 3046 Circle
4836 3304 Circle
1.750 UP
1.000 UL
LT2
1900 5079 M
0 41 V
367 -494 R
0 35 V
367 -342 R
0 39 V
367 -219 R
0 34 V
734 -198 R
0 28 V
1101 7 R
0 29 V
1900 5099 CircleF
2267 4643 CircleF
2634 4338 CircleF
3001 4156 CircleF
3735 3989 CircleF
4836 4024 CircleF
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5771,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4703,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3636,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2568,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,7319){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(1380,6365){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1380,5411){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,4457){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,2548){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,1594){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQall_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQall_n6f.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Feb 25 11:39:22 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQall_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 25 11:39:22 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1500 640 M
63 0 V
5276 0 R
-63 0 V
1500 974 M
63 0 V
5276 0 R
-63 0 V
1500 1308 M
63 0 V
5276 0 R
-63 0 V
1500 1642 M
63 0 V
5276 0 R
-63 0 V
1500 1976 M
63 0 V
5276 0 R
-63 0 V
1500 2310 M
63 0 V
5276 0 R
-63 0 V
1500 2644 M
63 0 V
5276 0 R
-63 0 V
1500 2978 M
63 0 V
5276 0 R
-63 0 V
1500 3312 M
63 0 V
5276 0 R
-63 0 V
1500 3646 M
63 0 V
5276 0 R
-63 0 V
1500 3980 M
63 0 V
5276 0 R
-63 0 V
1500 4313 M
63 0 V
5276 0 R
-63 0 V
1500 4647 M
63 0 V
5276 0 R
-63 0 V
1500 4981 M
63 0 V
5276 0 R
-63 0 V
1500 5315 M
63 0 V
5276 0 R
-63 0 V
1500 5649 M
63 0 V
5276 0 R
-63 0 V
1500 5983 M
63 0 V
5276 0 R
-63 0 V
1500 6317 M
63 0 V
5276 0 R
-63 0 V
1500 6651 M
63 0 V
5276 0 R
-63 0 V
1500 6985 M
63 0 V
5276 0 R
-63 0 V
1500 7319 M
63 0 V
5276 0 R
-63 0 V
1500 640 M
0 63 V
0 6616 R
0 -63 V
2568 640 M
0 63 V
0 6616 R
0 -63 V
3636 640 M
0 63 V
0 6616 R
0 -63 V
4703 640 M
0 63 V
0 6616 R
0 -63 V
5771 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
stroke 6839 703 M
0 6616 R
0 -63 V
stroke
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
0.750 UL
LT0
1554 719 M
54 57 V
54 40 V
54 35 V
54 30 V
54 28 V
54 27 V
53 25 V
54 24 V
54 24 V
54 22 V
54 22 V
54 22 V
54 21 V
54 21 V
54 21 V
54 20 V
54 20 V
54 20 V
54 20 V
54 19 V
53 20 V
54 19 V
54 19 V
54 19 V
54 19 V
54 19 V
54 18 V
54 19 V
54 18 V
54 19 V
54 18 V
54 18 V
54 19 V
54 18 V
53 18 V
54 18 V
54 18 V
54 18 V
54 18 V
54 18 V
54 18 V
54 18 V
54 17 V
54 18 V
54 18 V
54 18 V
54 17 V
54 18 V
53 18 V
54 17 V
54 18 V
54 17 V
54 18 V
54 17 V
54 18 V
54 17 V
54 18 V
54 17 V
54 18 V
54 17 V
54 18 V
54 17 V
53 17 V
54 18 V
54 17 V
54 18 V
54 17 V
54 17 V
54 18 V
54 17 V
54 17 V
54 17 V
54 18 V
54 17 V
54 17 V
54 17 V
53 18 V
54 17 V
54 17 V
54 17 V
54 18 V
54 17 V
54 17 V
54 17 V
54 17 V
54 18 V
54 17 V
54 17 V
54 17 V
54 17 V
53 17 V
54 18 V
54 17 V
54 17 V
54 17 V
54 17 V
54 17 V
54 17 V
1500 3048 M
54 -85 V
54 -75 V
54 -68 V
54 -60 V
54 -55 V
stroke 1770 2705 M
54 -48 V
54 -44 V
53 -40 V
54 -35 V
54 -32 V
54 -29 V
54 -26 V
54 -24 V
54 -21 V
54 -18 V
54 -17 V
54 -15 V
54 -13 V
54 -12 V
54 -10 V
54 -9 V
53 -8 V
54 -6 V
54 -6 V
54 -4 V
54 -4 V
54 -2 V
54 -2 V
54 -1 V
54 0 V
54 0 V
54 1 V
54 2 V
54 2 V
54 3 V
53 4 V
54 4 V
54 4 V
54 5 V
54 5 V
54 5 V
54 6 V
54 6 V
54 7 V
54 7 V
54 7 V
54 8 V
54 8 V
54 8 V
53 8 V
54 9 V
54 9 V
54 9 V
54 9 V
54 10 V
54 9 V
54 10 V
54 10 V
54 11 V
54 10 V
54 11 V
54 10 V
54 11 V
53 11 V
54 12 V
54 11 V
54 11 V
54 12 V
54 12 V
54 11 V
54 12 V
54 12 V
54 13 V
54 12 V
54 12 V
54 13 V
54 12 V
53 13 V
54 13 V
54 13 V
54 12 V
54 13 V
54 13 V
54 14 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 14 V
54 14 V
53 13 V
54 14 V
54 14 V
54 14 V
54 13 V
54 14 V
54 14 V
54 14 V
1500 5158 M
54 -186 V
54 -167 V
54 -151 V
54 -136 V
54 -125 V
54 -113 V
54 -104 V
53 -95 V
54 -88 V
stroke 1985 3993 M
54 -80 V
54 -74 V
54 -68 V
54 -63 V
54 -59 V
54 -54 V
54 -50 V
54 -47 V
54 -43 V
54 -40 V
54 -37 V
54 -35 V
53 -32 V
54 -30 V
54 -27 V
54 -26 V
54 -24 V
54 -22 V
54 -21 V
54 -18 V
54 -18 V
54 -16 V
54 -15 V
54 -14 V
54 -12 V
54 -12 V
53 -10 V
54 -9 V
54 -9 V
54 -8 V
54 -6 V
54 -6 V
54 -6 V
54 -4 V
54 -4 V
54 -4 V
54 -2 V
54 -2 V
54 -2 V
54 -1 V
53 0 V
54 0 V
54 0 V
54 1 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 4 V
54 4 V
54 4 V
54 5 V
53 5 V
54 5 V
54 5 V
54 6 V
54 6 V
54 6 V
54 7 V
54 7 V
54 7 V
54 7 V
54 7 V
54 8 V
54 7 V
54 8 V
53 9 V
54 8 V
54 9 V
54 8 V
54 9 V
54 9 V
54 9 V
54 10 V
54 9 V
54 10 V
54 9 V
54 10 V
54 10 V
54 10 V
53 11 V
54 10 V
54 10 V
54 11 V
54 11 V
54 11 V
54 10 V
54 11 V
1500 7260 M
54 -286 V
54 -259 V
54 -234 V
54 -213 V
54 -195 V
54 -178 V
54 -164 V
53 -151 V
54 -139 V
54 -128 V
54 -120 V
54 -110 V
54 -103 V
stroke 2201 4980 M
54 -96 V
54 -90 V
54 -83 V
54 -78 V
54 -73 V
54 -68 V
54 -65 V
54 -60 V
53 -56 V
54 -53 V
54 -50 V
54 -47 V
54 -44 V
54 -41 V
54 -39 V
54 -37 V
54 -35 V
54 -32 V
54 -31 V
54 -29 V
54 -27 V
54 -26 V
53 -24 V
54 -22 V
54 -21 V
54 -20 V
54 -19 V
54 -18 V
54 -16 V
54 -15 V
54 -15 V
54 -13 V
54 -13 V
54 -11 V
54 -11 V
54 -10 V
53 -9 V
54 -8 V
54 -8 V
54 -7 V
54 -6 V
54 -6 V
54 -5 V
54 -5 V
54 -4 V
54 -3 V
54 -3 V
54 -3 V
54 -2 V
54 -1 V
53 -1 V
54 -1 V
54 0 V
54 0 V
54 0 V
54 1 V
54 1 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 3 V
53 4 V
54 4 V
54 4 V
54 5 V
54 4 V
54 5 V
54 6 V
54 5 V
54 6 V
54 6 V
54 6 V
54 6 V
54 6 V
54 7 V
53 7 V
54 7 V
54 7 V
54 8 V
54 7 V
54 8 V
54 8 V
54 8 V
1869 7319 M
9 -35 V
53 -206 V
54 -191 V
54 -177 V
54 -165 V
54 -153 V
54 -143 V
54 -133 V
54 -125 V
54 -116 V
54 -110 V
54 -103 V
54 -96 V
54 -91 V
54 -86 V
53 -81 V
54 -76 V
stroke 2740 5232 M
54 -72 V
54 -68 V
54 -64 V
54 -61 V
54 -58 V
54 -54 V
54 -52 V
54 -49 V
54 -46 V
54 -45 V
54 -41 V
54 -40 V
53 -38 V
54 -35 V
54 -34 V
54 -32 V
54 -31 V
54 -29 V
54 -27 V
54 -26 V
54 -25 V
54 -24 V
54 -22 V
54 -21 V
54 -20 V
54 -19 V
53 -17 V
54 -17 V
54 -16 V
54 -15 V
54 -14 V
54 -14 V
54 -12 V
54 -12 V
54 -11 V
54 -10 V
54 -10 V
54 -9 V
54 -8 V
54 -8 V
53 -7 V
54 -6 V
54 -6 V
54 -6 V
54 -5 V
54 -4 V
54 -4 V
54 -4 V
54 -3 V
54 -3 V
54 -2 V
54 -2 V
54 -1 V
54 -1 V
53 -1 V
54 0 V
54 0 V
54 0 V
54 1 V
54 1 V
54 1 V
54 2 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
53 4 V
54 3 V
54 4 V
54 5 V
54 4 V
54 5 V
54 4 V
54 5 V
2265 7319 M
44 -132 V
54 -150 V
54 -141 V
54 -133 V
54 -124 V
54 -118 V
54 -112 V
53 -105 V
54 -99 V
54 -94 V
54 -89 V
54 -85 V
54 -80 V
54 -76 V
54 -73 V
54 -68 V
54 -66 V
54 -62 V
54 -59 V
54 -57 V
54 -53 V
53 -52 V
54 -48 V
54 -47 V
54 -44 V
54 -43 V
54 -40 V
stroke 3711 5069 M
54 -39 V
54 -36 V
54 -36 V
54 -33 V
54 -32 V
54 -30 V
54 -30 V
54 -27 V
53 -27 V
54 -25 V
54 -24 V
54 -23 V
54 -22 V
54 -21 V
54 -20 V
54 -19 V
54 -17 V
54 -18 V
54 -16 V
54 -15 V
54 -15 V
54 -14 V
53 -13 V
54 -12 V
54 -12 V
54 -11 V
54 -10 V
54 -10 V
54 -9 V
54 -9 V
54 -8 V
54 -8 V
54 -7 V
54 -6 V
54 -6 V
54 -6 V
53 -5 V
54 -5 V
54 -4 V
54 -4 V
54 -3 V
54 -3 V
54 -3 V
54 -2 V
54 -2 V
54 -1 V
54 -1 V
54 -1 V
54 -1 V
54 0 V
53 0 V
54 0 V
54 1 V
54 1 V
54 1 V
54 2 V
54 2 V
54 2 V
stroke
LT7
1500 3026 M
54 -82 V
54 -72 V
54 -66 V
54 -58 V
54 -53 V
54 -47 V
54 -43 V
53 -39 V
54 -34 V
54 -32 V
54 -28 V
54 -26 V
54 -22 V
54 -21 V
54 -19 V
54 -16 V
54 -15 V
54 -13 V
54 -11 V
54 -10 V
54 -9 V
53 -7 V
54 -7 V
54 -5 V
54 -4 V
54 -4 V
54 -2 V
54 -2 V
54 -1 V
54 0 V
54 1 V
54 1 V
54 2 V
54 2 V
54 3 V
53 3 V
54 4 V
54 4 V
54 5 V
54 5 V
54 6 V
54 6 V
54 6 V
54 7 V
54 7 V
54 7 V
54 8 V
54 8 V
54 8 V
53 8 V
54 9 V
54 9 V
54 9 V
54 9 V
54 9 V
54 10 V
54 10 V
54 10 V
54 10 V
54 11 V
54 10 V
54 11 V
54 11 V
53 11 V
54 11 V
54 12 V
54 11 V
54 12 V
54 12 V
54 11 V
54 12 V
54 12 V
54 13 V
54 12 V
54 12 V
54 13 V
54 12 V
53 13 V
54 13 V
54 12 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 13 V
54 13 V
54 14 V
54 13 V
54 14 V
54 14 V
53 13 V
54 14 V
54 14 V
54 14 V
54 13 V
54 14 V
54 14 V
54 14 V
1500 4972 M
54 -159 V
54 -145 V
54 -133 V
54 -121 V
stroke 1716 4414 M
54 -112 V
54 -103 V
54 -94 V
53 -87 V
54 -81 V
54 -74 V
54 -69 V
54 -64 V
54 -59 V
54 -55 V
54 -51 V
54 -48 V
54 -44 V
54 -41 V
54 -38 V
54 -35 V
54 -33 V
53 -31 V
54 -28 V
54 -27 V
54 -25 V
54 -23 V
54 -21 V
54 -19 V
54 -19 V
54 -17 V
54 -15 V
54 -14 V
54 -13 V
54 -13 V
54 -11 V
53 -10 V
54 -9 V
54 -8 V
54 -7 V
54 -7 V
54 -5 V
54 -6 V
54 -4 V
54 -4 V
54 -3 V
54 -2 V
54 -2 V
54 -1 V
54 -1 V
53 0 V
54 0 V
54 0 V
54 1 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 4 V
54 4 V
54 5 V
54 4 V
53 5 V
54 6 V
54 5 V
54 6 V
54 6 V
54 6 V
54 7 V
54 7 V
54 7 V
54 7 V
54 7 V
54 8 V
54 8 V
54 8 V
53 8 V
54 8 V
54 9 V
54 9 V
54 9 V
54 9 V
54 9 V
54 9 V
54 10 V
54 9 V
54 10 V
54 10 V
54 10 V
54 10 V
53 10 V
54 11 V
54 10 V
54 11 V
54 10 V
54 11 V
54 11 V
54 11 V
1500 6631 M
54 -198 V
54 -186 V
54 -174 V
54 -163 V
54 -152 V
54 -142 V
54 -132 V
53 -124 V
stroke 1931 5360 M
54 -116 V
54 -108 V
54 -102 V
54 -95 V
54 -89 V
54 -84 V
54 -79 V
54 -74 V
54 -70 V
54 -65 V
54 -62 V
54 -58 V
54 -54 V
53 -52 V
54 -48 V
54 -46 V
54 -43 V
54 -41 V
54 -38 V
54 -37 V
54 -34 V
54 -32 V
54 -30 V
54 -29 V
54 -27 V
54 -26 V
54 -24 V
53 -22 V
54 -21 V
54 -20 V
54 -19 V
54 -18 V
54 -16 V
54 -16 V
54 -14 V
54 -14 V
54 -13 V
54 -11 V
54 -11 V
54 -10 V
54 -10 V
53 -8 V
54 -8 V
54 -7 V
54 -7 V
54 -6 V
54 -5 V
54 -5 V
54 -4 V
54 -4 V
54 -3 V
54 -3 V
54 -2 V
54 -2 V
54 -1 V
53 -1 V
54 -1 V
54 0 V
54 1 V
54 0 V
54 1 V
54 2 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 4 V
53 3 V
54 4 V
54 5 V
54 4 V
54 5 V
54 5 V
54 6 V
54 5 V
54 6 V
54 6 V
54 6 V
54 6 V
54 7 V
54 7 V
53 7 V
54 7 V
54 7 V
54 7 V
54 8 V
54 8 V
54 7 V
54 9 V
1669 7319 M
47 -149 V
54 -166 V
54 -158 V
54 -151 V
53 -144 V
54 -136 V
54 -130 V
54 -123 V
54 -117 V
54 -110 V
54 -105 V
54 -99 V
stroke 2309 5731 M
54 -95 V
54 -89 V
54 -85 V
54 -81 V
54 -76 V
54 -72 V
53 -69 V
54 -66 V
54 -62 V
54 -59 V
54 -56 V
54 -54 V
54 -51 V
54 -48 V
54 -46 V
54 -44 V
54 -41 V
54 -40 V
54 -37 V
54 -36 V
53 -34 V
54 -33 V
54 -31 V
54 -29 V
54 -28 V
54 -26 V
54 -26 V
54 -24 V
54 -22 V
54 -22 V
54 -20 V
54 -20 V
54 -18 V
54 -18 V
53 -16 V
54 -16 V
54 -14 V
54 -14 V
54 -13 V
54 -13 V
54 -11 V
54 -11 V
54 -10 V
54 -10 V
54 -9 V
54 -8 V
54 -8 V
54 -7 V
53 -6 V
54 -6 V
54 -6 V
54 -5 V
54 -4 V
54 -4 V
54 -4 V
54 -3 V
54 -3 V
54 -2 V
54 -2 V
54 -1 V
54 -1 V
54 -1 V
53 -1 V
54 0 V
54 1 V
54 0 V
54 1 V
54 1 V
54 2 V
54 2 V
54 2 V
54 2 V
54 3 V
54 3 V
54 3 V
54 3 V
53 4 V
54 4 V
54 4 V
54 4 V
54 4 V
54 5 V
54 5 V
54 5 V
2022 7319 M
17 -42 V
54 -131 V
54 -125 V
54 -121 V
54 -116 V
54 -111 V
54 -106 V
54 -102 V
54 -98 V
54 -94 V
54 -89 V
54 -86 V
53 -82 V
54 -78 V
54 -75 V
54 -72 V
54 -69 V
54 -65 V
54 -63 V
stroke 3010 5594 M
54 -60 V
54 -58 V
54 -55 V
54 -52 V
54 -51 V
54 -48 V
54 -46 V
53 -44 V
54 -43 V
54 -40 V
54 -39 V
54 -37 V
54 -35 V
54 -34 V
54 -33 V
54 -31 V
54 -30 V
54 -28 V
54 -28 V
54 -26 V
54 -24 V
53 -24 V
54 -23 V
54 -22 V
54 -20 V
54 -20 V
54 -19 V
54 -18 V
54 -17 V
54 -16 V
54 -16 V
54 -15 V
54 -14 V
54 -13 V
54 -12 V
53 -12 V
54 -12 V
54 -10 V
54 -10 V
54 -10 V
54 -9 V
54 -8 V
54 -8 V
54 -7 V
54 -7 V
54 -6 V
54 -6 V
54 -5 V
54 -5 V
53 -5 V
54 -4 V
54 -4 V
54 -3 V
54 -3 V
54 -2 V
54 -2 V
54 -2 V
54 -2 V
54 -1 V
54 -1 V
54 0 V
54 0 V
54 0 V
53 0 V
54 1 V
54 1 V
54 1 V
54 2 V
54 2 V
54 2 V
54 2 V
1.750 UP
stroke
1.000 UL
LT2
1716 840 M
0 3 V
183 98 R
0 2 V
367 152 R
0 4 V
366 132 R
0 7 V
367 115 R
0 7 V
367 123 R
0 8 V
367 113 R
0 9 V
366 117 R
0 11 V
367 104 R
0 11 V
367 111 R
0 10 V
366 107 R
0 8 V
367 122 R
0 7 V
367 103 R
0 8 V
366 105 R
0 13 V
1716 842 CircleF
1899 942 CircleF
2266 1097 CircleF
2632 1234 CircleF
2999 1356 CircleF
3366 1487 CircleF
3733 1609 CircleF
4099 1736 CircleF
4466 1851 CircleF
4833 1972 CircleF
5199 2088 CircleF
5566 2218 CircleF
5933 2328 CircleF
6299 2444 CircleF
1.750 UP
1.000 UL
LT2
1716 2659 M
0 25 V
183 -143 R
0 31 V
367 -177 R
0 9 V
366 -100 R
0 15 V
367 -51 R
0 16 V
367 -6 R
0 11 V
367 13 R
0 12 V
366 26 R
0 17 V
367 60 R
0 20 V
367 49 R
0 18 V
366 72 R
0 15 V
367 50 R
0 15 V
367 85 R
0 17 V
366 70 R
0 16 V
1716 2671 Circle
1899 2556 Circle
2266 2400 Circle
2632 2311 Circle
2999 2276 Circle
3366 2284 Circle
3733 2308 Circle
4099 2349 Circle
4466 2427 Circle
4833 2495 Circle
5199 2584 Circle
5566 2648 Circle
5933 2749 Circle
6299 2836 Circle
1.750 UP
1.000 UL
LT2
1716 4367 M
0 43 V
183 -408 R
0 89 V
367 -562 R
0 72 V
366 -277 R
0 32 V
367 -211 R
0 35 V
367 -122 R
0 38 V
367 -124 R
0 36 V
366 -52 R
0 35 V
367 -30 R
0 33 V
367 23 R
0 41 V
366 -29 R
0 37 V
367 21 R
0 39 V
367 0 R
0 75 V
366 -22 R
0 68 V
1716 4388 CircleF
1899 4047 CircleF
2266 3565 CircleF
2632 3340 CircleF
2999 3162 CircleF
3366 3077 CircleF
3733 2990 CircleF
4099 2973 CircleF
4466 2978 CircleF
4833 3038 CircleF
5199 3048 CircleF
5566 3106 CircleF
5933 3164 CircleF
6299 3213 CircleF
1.750 UP
1.000 UL
LT2
1716 5823 M
0 53 V
183 -670 R
0 125 V
367 -650 R
0 94 V
366 -508 R
0 94 V
367 -310 R
0 72 V
367 -326 R
0 86 V
367 -183 R
0 70 V
366 -166 R
0 63 V
367 -155 R
0 62 V
367 -65 R
0 57 V
366 -38 R
0 48 V
367 -140 R
0 116 V
367 35 R
0 49 V
366 -15 R
0 58 V
1716 5850 Circle
1899 5268 Circle
2266 4728 Circle
2632 4314 Circle
2999 4087 Circle
3366 3840 Circle
3733 3735 Circle
4099 3635 Circle
4466 3543 Circle
4833 3537 Circle
5199 3552 Circle
5566 3494 Circle
5933 3612 Circle
6299 3650 Circle
1.750 UP
1.000 UL
LT2
1716 6330 M
0 465 V
183 -341 R
0 82 V
367 -745 R
0 114 V
366 -636 R
0 94 V
367 -671 R
0 181 V
367 -295 R
0 50 V
367 -191 R
0 59 V
366 -276 R
0 113 V
367 -181 R
0 106 V
367 -220 R
0 116 V
366 -140 R
0 77 V
367 -61 R
0 75 V
367 -179 R
0 82 V
366 -94 R
0 104 V
1716 6562 CircleF
1899 6495 CircleF
2266 5848 CircleF
2632 5316 CircleF
2999 4783 CircleF
3366 4603 CircleF
3733 4466 CircleF
4099 4276 CircleF
4466 4205 CircleF
4833 4096 CircleF
5199 4052 CircleF
5566 4067 CircleF
5933 3967 CircleF
6299 3966 CircleF
1.750 UP
1.000 UL
LT2
2266 6569 M
0 226 V
366 -842 R
0 179 V
367 -860 R
0 378 V
367 -673 R
0 317 V
367 -334 R
0 239 V
366 -376 R
0 225 V
367 -402 R
0 217 V
367 -400 R
0 181 V
366 -211 R
0 172 V
367 -68 R
0 141 V
367 -328 R
0 135 V
366 -138 R
0 150 V
2266 6682 Circle
2632 6042 Circle
2999 5461 Circle
3366 5135 Circle
3733 5080 Circle
4099 4936 Circle
4466 4754 Circle
4833 4553 Circle
5199 4519 Circle
5566 4607 Circle
5933 4417 Circle
6299 4422 Circle
1.000 UL
LTb
1500 7319 N
0 -6679 V
5339 0 V
0 6679 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5771,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4703,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3636,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2568,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1380,7319){\makebox(0,0)[r]{\strut{}\ \ {$20$}}}%
  \put(1380,6985){\makebox(0,0)[r]{\strut{}\ \ {$19$}}}%
  \put(1380,6651){\makebox(0,0)[r]{\strut{}\ \ {$18$}}}%
  \put(1380,6317){\makebox(0,0)[r]{\strut{}\ \ {$17$}}}%
  \put(1380,5983){\makebox(0,0)[r]{\strut{}\ \ {$16$}}}%
  \put(1380,5649){\makebox(0,0)[r]{\strut{}\ \ {$15$}}}%
  \put(1380,5315){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(1380,4981){\makebox(0,0)[r]{\strut{}\ \ {$13$}}}%
  \put(1380,4647){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1380,4313){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(1380,3980){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1380,3646){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1380,3312){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1380,2978){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1380,2644){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1380,2310){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,1976){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,1642){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1380,1308){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1380,974){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EkTk_n2t4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EkTk_n2t4.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Tue Mar  8 18:23:33 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EkTk_n2t4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Mar  8 18:23:33 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1620 840 M
63 0 V
5156 0 R
-63 0 V
1620 1560 M
63 0 V
5156 0 R
-63 0 V
1620 2280 M
63 0 V
5156 0 R
-63 0 V
1620 3000 M
63 0 V
5156 0 R
-63 0 V
1620 3720 M
63 0 V
5156 0 R
-63 0 V
1620 4439 M
63 0 V
5156 0 R
-63 0 V
1620 5159 M
63 0 V
5156 0 R
-63 0 V
1620 5879 M
63 0 V
5156 0 R
-63 0 V
1620 6599 M
63 0 V
5156 0 R
-63 0 V
1620 7319 M
63 0 V
5156 0 R
-63 0 V
1620 840 M
0 63 V
0 6416 R
0 -63 V
2490 840 M
0 63 V
0 6416 R
0 -63 V
3360 840 M
0 63 V
0 6416 R
0 -63 V
4229 840 M
0 63 V
0 6416 R
0 -63 V
5099 840 M
0 63 V
0 6416 R
0 -63 V
5969 840 M
0 63 V
0 6416 R
0 -63 V
6839 840 M
0 63 V
0 6416 R
0 -63 V
stroke
1620 7319 N
0 -6479 V
5219 0 V
0 6479 V
-5219 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT2
1750 6627 M
0 96 V
165 -358 R
0 83 V
196 -372 R
0 79 V
159 -306 R
0 68 V
148 -354 R
0 57 V
153 -294 R
0 48 V
165 -283 R
0 47 V
171 -240 R
0 51 V
156 -298 R
0 42 V
188 -206 R
0 35 V
156 -250 R
0 32 V
154 -203 R
0 35 V
175 -239 R
0 31 V
146 -205 R
0 25 V
191 -206 R
0 25 V
171 -190 R
0 23 V
186 -208 R
0 26 V
124 -203 R
0 24 V
186 -159 R
0 22 V
160 -195 R
0 19 V
165 -175 R
0 22 V
162 -186 R
0 19 V
155 -193 R
0 20 V
159 -169 R
0 22 V
183 -194 R
0 20 V
163 -178 R
0 18 V
1750 6675 Circle
1915 6407 Circle
2111 6116 Circle
2270 5883 Circle
2418 5591 Circle
2571 5350 Circle
2736 5114 Circle
2907 4923 Circle
3063 4672 Circle
3251 4505 Circle
3407 4288 Circle
3561 4119 Circle
3736 3912 Circle
3882 3736 Circle
4073 3555 Circle
4244 3388 Circle
4430 3205 Circle
4554 3027 Circle
4740 2891 Circle
4900 2717 Circle
5065 2562 Circle
5227 2397 Circle
5382 2223 Circle
5541 2075 Circle
5724 1902 Circle
5887 1743 Circle
1.750 UL
LT7
1620 7027 M
53 -101 V
52 -98 V
53 -97 V
53 -94 V
53 -93 V
52 -92 V
53 -89 V
53 -88 V
52 -87 V
53 -85 V
53 -84 V
53 -82 V
52 -81 V
53 -80 V
53 -79 V
52 -77 V
53 -76 V
53 -76 V
53 -74 V
52 -73 V
53 -72 V
53 -71 V
52 -70 V
53 -69 V
53 -69 V
53 -68 V
52 -66 V
53 -66 V
53 -66 V
53 -64 V
52 -64 V
53 -63 V
53 -63 V
52 -62 V
53 -61 V
53 -61 V
53 -60 V
52 -60 V
53 -59 V
53 -58 V
52 -58 V
53 -58 V
53 -57 V
53 -57 V
52 -56 V
53 -56 V
53 -55 V
52 -56 V
53 -54 V
53 -55 V
53 -54 V
52 -54 V
53 -53 V
53 -54 V
52 -53 V
53 -52 V
53 -53 V
53 -52 V
52 -52 V
53 -52 V
53 -51 V
52 -52 V
53 -51 V
53 -51 V
53 -51 V
52 -51 V
53 -51 V
53 -50 V
52 -51 V
53 -50 V
53 -50 V
53 -51 V
52 -50 V
53 -50 V
53 -50 V
53 -50 V
52 -50 V
53 -50 V
53 -50 V
52 -50 V
53 -50 V
53 -50 V
53 -50 V
52 -50 V
53 -50 V
53 -50 V
52 -51 V
53 -50 V
53 -50 V
53 -51 V
52 -50 V
53 -51 V
53 -51 V
52 -51 V
53 -51 V
53 -51 V
53 -51 V
52 -52 V
53 -52 V
stroke
1.000 UL
LT0
1620 7025 M
53 -100 V
52 -99 V
53 -97 V
53 -95 V
53 -93 V
52 -91 V
53 -90 V
53 -89 V
52 -87 V
53 -85 V
53 -84 V
53 -83 V
52 -81 V
53 -80 V
53 -79 V
52 -78 V
53 -77 V
53 -76 V
53 -75 V
52 -73 V
53 -73 V
53 -72 V
52 -71 V
53 -70 V
53 -69 V
53 -69 V
52 -68 V
53 -67 V
53 -66 V
53 -66 V
52 -65 V
53 -65 V
53 -64 V
52 -64 V
53 -63 V
53 -62 V
53 -62 V
52 -62 V
53 -62 V
53 -61 V
52 -60 V
53 -61 V
53 -60 V
53 -60 V
52 -60 V
53 -59 V
53 -60 V
52 -59 V
53 -59 V
53 -60 V
53 -59 V
52 -60 V
53 -59 V
53 -60 V
52 -60 V
53 -60 V
53 -61 V
53 -61 V
52 -62 V
53 -62 V
53 -63 V
52 -63 V
53 -65 V
53 -66 V
53 -67 V
52 -68 V
53 -70 V
53 -72 V
52 -74 V
53 -77 V
53 -81 V
53 -84 V
52 -90 V
53 -97 V
53 -106 V
53 -119 V
52 -143 V
53 -191 V
stroke
1.750 UL
LT2
1620 5994 M
53 -52 V
52 -53 V
53 -53 V
53 -52 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
52 -52 V
53 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
53 -53 V
52 -52 V
53 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
53 -52 V
52 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
52 -52 V
53 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
53 -52 V
52 -53 V
53 -53 V
53 -52 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
52 -52 V
53 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
52 -53 V
53 -52 V
53 -53 V
53 -52 V
52 -53 V
53 -53 V
53 -52 V
52 -53 V
53 -52 V
53 -53 V
53 -53 V
51 -51 V
stroke
1.000 UL
LTb
1620 7319 N
0 -6479 V
5219 0 V
0 6479 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$1/l\surd\sigma$}}}%
  \put(200,5679){\makebox(0,0){$\large{{E_0}/{\surd\sigma}}$}}%
  \put(6839,640){\makebox(0,0){\strut{}\ {$1.1$}}}%
  \put(5969,640){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(5099,640){\makebox(0,0){\strut{}\ {$0.9$}}}%
  \put(4229,640){\makebox(0,0){\strut{}\ {$0.8$}}}%
  \put(3360,640){\makebox(0,0){\strut{}\ {$0.7$}}}%
  \put(2490,640){\makebox(0,0){\strut{}\ {$0.6$}}}%
  \put(1620,640){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(1500,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1500,6599){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1500,5879){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1500,5159){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1500,4439){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1500,3720){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1500,3000){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1500,2280){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1500,1560){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1500,840){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_K1N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_K1N.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Fri Mar  4 14:26:58 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_K1N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar  4 14:26:58 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1860 640 M
63 0 V
4916 0 R
-63 0 V
1860 3608 M
63 0 V
4916 0 R
-63 0 V
1860 6577 M
63 0 V
4916 0 R
-63 0 V
1860 640 M
0 63 V
0 6616 R
0 -63 V
2690 640 M
0 63 V
0 6616 R
0 -63 V
3520 640 M
0 63 V
0 6616 R
0 -63 V
4350 640 M
0 63 V
0 6616 R
0 -63 V
5179 640 M
0 63 V
0 6616 R
0 -63 V
6009 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.000 UL
LT0
6009 1783 M
0 30 V
3704 4128 M
0 59 V
-807 772 R
0 30 V
-373 326 R
0 60 V
-203 163 R
0 59 V
-202 178 R
0 60 V
6009 1798 Circle
3704 4158 Circle
2897 4974 Circle
2524 5345 Circle
2321 5568 Circle
2119 5805 Circle
0.850 UL
LT0
1860 6040 M
50 -52 V
51 -51 V
50 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -51 V
50 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -51 V
50 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
50 -52 V
51 -51 V
50 -51 V
50 -52 V
50 -51 V
51 -52 V
50 -51 V
stroke
1.000 UL
LTb
1860 7319 N
0 -6679 V
4979 0 V
0 6679 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){$1/N^2$}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{\surd\sigma}{g^2N}$}}}%
  \put(6839,440){\makebox(0,0){$0.3$}}%
  \put(6009,440){\makebox(0,0){$0.25$}}%
  \put(5179,440){\makebox(0,0){$0.2$}}%
  \put(4350,440){\makebox(0,0){$0.15$}}%
  \put(3520,440){\makebox(0,0){$0.1$}}%
  \put(2690,440){\makebox(0,0){$0.05$}}%
  \put(1860,440){\makebox(0,0){$0$}}%
  \put(1740,6577){\makebox(0,0)[r]{\strut{} \ \ {$0.2$}}}%
  \put(1740,3608){\makebox(0,0)[r]{\strut{} \ \ {$0.18$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{} \ \ {$0.16$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_NGgamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_NGgamma.tex
%%Creator: gnuplot 4.4 patchlevel 2
%%CreationDate: Sun Jan 30 12:19:59 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_NGgamma.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Jan 30 12:19:59 2011)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 640 M
63 0 V
5396 0 R
-63 0 V
1380 1475 M
63 0 V
5396 0 R
-63 0 V
1380 2310 M
63 0 V
5396 0 R
-63 0 V
1380 3145 M
63 0 V
5396 0 R
-63 0 V
1380 3980 M
63 0 V
5396 0 R
-63 0 V
1380 4814 M
63 0 V
5396 0 R
-63 0 V
1380 5649 M
63 0 V
5396 0 R
-63 0 V
1380 6484 M
63 0 V
5396 0 R
-63 0 V
1380 7319 M
63 0 V
5396 0 R
-63 0 V
1770 640 M
0 63 V
0 6616 R
0 -63 V
2550 640 M
0 63 V
0 6616 R
0 -63 V
3330 640 M
0 63 V
0 6616 R
0 -63 V
4110 640 M
0 63 V
0 6616 R
0 -63 V
4889 640 M
0 63 V
0 6616 R
0 -63 V
5669 640 M
0 63 V
0 6616 R
0 -63 V
6449 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.750 UP
1.000 UL
LT0
2550 5766 CircleF
3330 1400 CircleF
4110 1291 CircleF
4889 2176 CircleF
5669 3011 CircleF
1.750 UP
1.000 UL
LT0
2550 2134 Circle
3330 1308 Circle
4110 1391 Circle
4889 1926 Circle
5669 2594 Circle
1.000 UL
LTb
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$\gamma$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\chi^2}{n_{df}}$}}}%
  \put(6449,440){\makebox(0,0){\strut{}\ {$13$}}}%
  \put(5669,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(4889,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4110,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(3330,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(2550,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1770,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1260,6484){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1260,5649){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1260,4814){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1260,3980){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1260,3145){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1260,2310){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1260,1475){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

